A two-dimensional stabilized discontinuous Galerkin method on curvilinear embedded boundary grids

We propose a state redistribution method for high order discontinuous Galerkin methods on curvilinear embedded boundary grids. State redistribution relaxes the overly restrictive CFL condition that results from arbitrarily small cut cells and explicit time stepping. Thus, the scheme can take time steps that are proportional to the size of cells in the background grid. The discontinuous Galerkin scheme is stabilized by postprocessing the numerical solution after each stage or step of an explicit time stepping method. This is done by temporarily merging the small cells into larger, possibly overlapping neighborhoods using a special weighted inner product. Then, the numerical solution on the neighborhoods is returned to the base grid in a conservative fashion. The advantage of this approach is that it uses only basic mesh information that is already available in many cut cell codes and does not require complex geometric manipulations. Finally, we present a number of test problems that demonstrate the encouraging potential of this technique for applications on curvilinear embedded geometries. Numerical experiments reveal that our scheme converges with order $p+1$ in $L_1$ and between $p$ and $p+1$ in $L_\infty$ for problems with smooth solutions. We also demonstrate that state redistribution is capable of capturing shocks.

==> 1-dg/cc.tex <==
\documentclass[tikz]{standalone}

\begin{document}


\begin{tikzpicture}

\coordinate (A) at (0.75,0);
\coordinate (B) at (0.8609,0.1391);
\coordinate (C) at (1,0.25);


\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\draw [fill = beaublue, fill opacity = 0.5, ultra thin] (A) -- (0,0) -- (0,1) -- (1,1) -- (C) -- (B) ;

\draw [ultra thin,fill=black] (0,0) ;
\draw [ultra thin,fill=black] (0,1) ;
\draw [ultra thin,fill=black] (1,1) ;
\draw [ultra thin,fill=black] (A) circle (0.4pt);
\draw [ultra thin,fill=black] (B) circle (0.4pt);
\draw [ultra thin,fill=black] (C) circle (0.4pt);
\draw plot [smooth, tension=1, thick] coordinates {(A) (B) (C)};





\draw [ultra thin, fill=red,red,fill opacity=1] (0.100000000000000,0.100000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.100000000000000,0.500000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.100000000000000,0.800000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.100000000000000,0.900000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.200000000000000,0.100000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.200000000000000,0.900000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.400000000000000,0.200000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.500000000000000,0.100000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.500000000000000,0.500000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.500000000000000,0.900000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.700000000000000,0.400000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.800000000000000,0.200000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.800000000000000,0.800000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.900000000000000,0.600000000000000) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.900000000000000,0.900000000000000) circle (0.4pt); 



  \end{tikzpicture}
\end{document}

==> 1-dg/example_mesh.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{patterns.meta}

\begin{document}


  \begin{tikzpicture}
  
  \def\xx{3.5}
  \def\yy{-6}
  \def\R{8.5}
  \tikzset{
  reverseclip/.style={insert path={(-4,-4) rectangle (4cm,4cm)}}
  }

    \tikzdeclarepattern{
        name=new lines,
        parameters={
            \pgfkeysvalueof{/pgf/pattern keys/size},
            \pgfkeysvalueof{/pgf/pattern keys/angle},
            \pgfkeysvalueof{/pgf/pattern keys/line width},
        },
        bounding box={
            (
                0,
                -0.5*\pgfkeysvalueof{/pgf/pattern keys/line width}
            ) and (
                \pgfkeysvalueof{/pgf/pattern keys/size},
                0.5*\pgfkeysvalueof{/pgf/pattern keys/line width}
            )
        },
        tile size={
            (
                \pgfkeysvalueof{/pgf/pattern keys/size},
                \pgfkeysvalueof{/pgf/pattern keys/size}
            )
        },
        tile transformation={
            rotate=\pgfkeysvalueof{/pgf/pattern keys/angle}
        },
        defaults={
          size/.initial=4pt,
          angle/.initial=45,
          line width/.initial=0.5pt,
        },
        code={
            \draw [
                line width=\pgfkeysvalueof{/pgf/pattern keys/line width},
            ] (0,0) --
              (
                \pgfkeysvalueof{/pgf/pattern keys/size},
                0
              )
            ;
        },
    }



\clip (-2.1,-0.1) rectangle (1.1,3.1);


\begin{scope}


\clip[draw,reverseclip] (\xx,\yy) circle (\R);
	
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\draw (-2,3) rectangle node [text=black, opacity=1, scale = 0.75]{$K_{i,j+1}$}  (-1,2) ;
\draw [draw=beaublue, fill=beaublue, fill opacity=  0.5] (-2,1) rectangle node [text=black, opacity=1]{}  (-1,0) ;
\draw [draw=beaublue, fill=beaublue, fill opacity=  0.5] (-3,1) rectangle node [text=black, opacity=1]{}  (-2,0) ;
\draw [draw=beaublue, fill=beaublue, fill opacity=  0.5] (-2,2) rectangle node [text=black, opacity=1, scale = 0.75]{$K_{i,j}$}  (-1,1) ;
\draw [draw=beaublue, fill=beaublue, fill opacity=  0.5] (-1,2) rectangle (0,1) ;
\node [text=black, opacity=1, scale = 0.6] at (-0.6,1.75)  {$K_{i+1,j}$} ;
\draw [draw=beaublue, fill=beaublue, fill opacity=  0.5] (0,2) rectangle node [text=black, opacity=1]{} (1,1) ;
\draw [draw=beaublue, fill=beaublue, fill opacity=  0.5] (0,3) rectangle node [text=black, opacity=1]{} (1,2) ;
\draw [draw=beaublue, fill=beaublue, fill opacity=  0.5] (1,3) rectangle node [text=black, opacity=1]{} (2,2) ;
\draw (-4,-4) grid (4,4);


\draw [black,ultra thick,domain=90:180, samples = 100] plot ({\R*cos(\x)+\xx}, {\R*sin(\x)+\yy});
\end{scope}
\begin{scope}
\clip[draw] (\xx,\yy) circle (\R);
\draw[pattern={new lines[size=3pt,line width=0.35pt,angle=125]}, pattern color=gray] (-2.1,-0.1) rectangle (1.1,3.1);
\draw [black,ultra thick,domain=90:180, samples = 100] plot ({\R*cos(\x)+\xx}, {\R*sin(\x)+\yy});

\end{scope}
  \end{tikzpicture}
\end{document}

==> 1-dg/l1.tex <==



\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.13}

\begin{document}


\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,      
      xlabel={$1/h$},
      ylabel={$L_1$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\large},
      label style={font=\Large},
      scale only axis,
      grid=both,
      xmin= 2,
      xmax = 1e3,
      ymin = 1e-14,
      ymax = 1e-2
      ]
    
\pgfplotsset{every tick label/.append style={font=\Large}}

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 6.7681613679241607e-03, 1.1114943369160191e-02
0.04081630987089393, 9.999999999989304e-06, 51, 1.6350706833651346e-03, 2.6799926647207428e-03
0.02739725276787595, 9.999999999926031e-06, 75, 7.2056976753862923e-04, 1.1701964951738031e-03
0.020618552449782997, 9.999999999992005e-06, 99, 4.0445604230632118e-04, 6.5171433161026471e-04
0.01652892288778134, 9.999999999941537e-06, 123, 2.5862770431529455e-04, 4.1446348134543953e-04
0.013793101545779096, 9.999999999965627e-06, 147, 1.7951340541332844e-04, 2.8656533585369459e-04
0.011834318126116197, 9.999999999957514e-06, 171, 1.3183449267316550e-04, 2.0986506714970599e-04
0.010362693226663914, 9.999999999945979e-06, 195, 1.0090321685182857e-04, 1.6028608722773452e-04
0.009216589012295943, 1.0000000000000778e-05, 219, 7.9706126193359580e-05, 1.2640239072780890e-04
0.008298754498028672, 9.999999993906595e-06, 243, 6.4549119100908614e-05, 1.0222688735583851e-04
0.007547169241723076, 9.999999999954163e-06, 267, 5.3337857843278462e-05, 8.4376763676008437e-05
0.006920414745992059, 9.999999999934105e-06, 291, 4.4812646302522368e-05, 7.0823691666999089e-05
0.006389775949535083, 9.99999999994756e-06, 315, 3.8179407814800675e-05, 6.0291603979134578e-05
0.005934717748681439, 9.999999999960885e-06, 339, 3.2916906447128248e-05, 5.1945166038569468e-05
0.005540165898051751, 9.999999998507419e-06, 363, 2.8671885728696778e-05, 4.5218983971251347e-05
0.0051948049249451985, 9.999999997901428e-06, 387, 2.5198053701048899e-05, 3.9719317732167525e-05
0.004889975311003652, 9.999999999995273e-06, 411, 2.2319338596635895e-05, 3.5165143203674809e-05
0.004618937430995961, 9.999999999946016e-06, 435, 1.9907130835655455e-05, 3.1351539561019770e-05
0.0043763674233537235, 9.999999996243535e-06, 459, 1.7865897638604153e-05, 2.8126235251058063e-05
0.004158003985114179, 9.999999999939287e-06, 483, 1.6123187644989846e-05, 2.5374172294756470e-05
0.003960395882756599, 9.99999998031877e-06, 507, 1.4623615454685622e-05, 2.3007104121952615e-05
0.0037807181935456263, 9.999999973853085e-06, 531, 1.3323850700341504e-05, 2.0956433296581700e-05
0.0036166363972283404, 9.99999997713651e-06, 555, 1.2190044748694362e-05, 1.9168186450757574e-05
0.003466204385920126, 9.999999952793672e-06, 579, 1.1194983290971136e-05, 1.7599426281100783e-05
0.003327786910888955, 9.999999975009454e-06, 603, 1.0317001603524052e-05, 1.6215650930240244e-05
0.0031999998976000037, 9.999999967723971e-06, 627, 9.5383730236999712e-06, 1.4988880496114021e-05
0.0030816640036467184, 9.999999942294919e-06, 651, 8.8446853771982786e-06, 1.3896231513710333e-05
0.002971768113766178, 9.999999989665116e-06, 675, 8.2240080332901937e-06, 1.2918843034115390e-05
0.0028694403767735906, 9.999999975608035e-06, 699, 7.6664347028143306e-06, 1.2041055902134445e-05
0.0027739250270755887, 9.99999999997631e-06, 723, 7.1637139202182044e-06, 1.1249783198108432e-05
0.002684563686320438, 9.999999981921492e-06, 747, 6.7088552931467270e-06, 1.0534018579866355e-05
0.002600780166429645, 9.999999961875172e-06, 771, 6.2959931533479488e-06, 9.8844517648633001e-06
0.0025220680322303145, 9.999999978540757e-06, 795, 5.9200912835503013e-06, 9.2931645633287374e-06
}\first

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 6.1218967428937048e-03, 6.0563849074071197e-03
0.04, 0.9999999999999953, 50, 1.5092918898942903e-03, 1.6177616712444998e-03
0.02666666666666667, 0.999999999999998, 75, 6.6775327508923523e-04, 7.3404107545216313e-04
0.02, 0.9999999999999898, 100, 3.7411865195508996e-04, 4.1673712610845737e-04
0.016, 0.999999999999987, 125, 2.3909440122625101e-04, 2.6828715796922697e-04
0.013333333333333334, 0.9999999999999897, 150, 1.6593060602536675e-04, 1.8706045953664763e-04
0.011428571428571429, 0.9999999999999926, 175, 1.2174606721912553e-04, 1.3778946903630906e-04
0.01, 0.9999999999999787, 200, 9.3169645876857736e-05, 1.0570864772796451e-04
0.008888888888888889, 0.9999999999999815, 225, 7.3604227598348651e-05, 8.3672073230678379e-05
0.008, 0.9999999999999731, 250, 5.9572300477417150e-05, 6.7848793763536364e-05
0.007272727272727273, 0.9999999999999759, 275, 4.9223016864009659e-05, 5.6133656911039331e-05
0.006666666666666667, 0.9999999999999897, 300, 4.1361169216426962e-05, 4.7213653880717743e-05
0.006153846153846154, 0.9999999999999676, 325, 3.5223924768987730e-05, 4.0252800609597017e-05
0.005714285714285714, 0.9999999999999731, 350, 3.0368131025443528e-05, 3.4729950418643796e-05
0.005333333333333333, 0.9999999999999731, 375, 2.6455282293497588e-05, 3.0273182251461250e-05
0.005, 0.9999999999999787, 400, 2.3242586362856502e-05, 2.6616236143528482e-05
0.004705882352941176, 0.9999999999999871, 425, 2.0587103281330379e-05, 2.3587770961452925e-05
0.0044444444444444444, 0.9999999999999565, 450, 1.8364471502843146e-05, 2.1049049574783929e-05
0.004210526315789474, 0.9999999999999662, 475, 1.6477067669721130e-05, 1.8896198761608751e-05
0.004, 0.9999999999999454, 500, 1.4869760629797555e-05, 1.7059189637125272e-05
0.0038095238095238095, 0.9999999999999731, 525, 1.3488341684185361e-05, 1.5478300550708646e-05
0.0036363636363636364, 0.9999999999999454, 550, 1.2286876531051154e-05, 1.4105438516209823e-05
0.0034782608695652175, 0.9999999999999815, 575, 1.1241346307570692e-05, 1.2908666406241665e-05
0.0033333333333333335, 0.9999999999999564, 600, 1.0324801252843300e-05, 1.1858296842803817e-05
0.0032, 0.9999999999999593, 625, 9.5132838914426774e-06, 1.0930021209443197e-05
0.003076923076923077, 0.9999999999999676, 650, 8.7954108638278246e-06, 1.0107282562343833e-05
0.002962962962962963, 0.9999999999999565, 675, 8.1564982899181767e-06, 9.3744484059854472e-06
0.002857142857142857, 0.9999999999999343, 700, 7.5828629838095500e-06, 8.7175641202419385e-06
0.002758620689655172, 0.9999999999999538, 725, 7.0688526501354365e-06, 8.1279374191112197e-06
0.0026666666666666666, 0.9999999999999731, 750, 6.6058847886079596e-06, 7.5964151465823804e-06
0.0025806451612903226, 0.9999999999999509, 775, 6.1855584596705789e-06, 7.1146993900761402e-06
0.0025, 0.9999999999999787, 800, 5.8049685045201354e-06, 6.6777686299479555e-06
}\firstuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 1.2964741258673272e-04, 4.6831886298193126e-04
0.04081630987089393, 9.999999999989304e-06, 51, 1.4171253166846416e-05, 6.5771457298913205e-05
0.02739725276787595, 9.999999999926031e-06, 75, 3.9471447258682912e-06, 1.6465732158743585e-05
0.020618552449782997, 9.999999999992005e-06, 99, 1.6254148001119443e-06, 7.7239750183588640e-06
0.01652892288778134, 9.999999999941537e-06, 123, 8.2077328906476671e-07, 4.3680745508423158e-06
0.013793101545779096, 9.999999999965627e-06, 147, 4.6666201880676096e-07, 2.1440359625479743e-06
0.011834318126116197, 9.999999999957514e-06, 171, 2.9198213536079899e-07, 1.4797258439669392e-06
0.010362693226663914, 9.999999999945979e-06, 195, 1.9483743698069647e-07, 1.0864388523268431e-06
0.009216589012295943, 1.0000000000000778e-05, 219, 1.3559526192469532e-07, 6.4391744725167399e-07
0.008298754498028672, 9.999999993906595e-06, 243, 9.8590771024252329e-08, 5.1290615010746166e-07
0.007547169241723076, 9.999999999954163e-06, 267, 7.3972493904249875e-08, 4.2146082490646108e-07
0.006920414745992059, 9.999999999934105e-06, 291, 5.6642746590301190e-08, 2.7349039533053343e-07
0.006389775949535083, 9.99999999994756e-06, 315, 4.4495389703745364e-08, 2.3477937172167174e-07
0.005934717748681439, 9.999999999960885e-06, 339, 3.5610448797015589e-08, 2.0541848777533289e-07
0.005540165898051751, 9.999999998507419e-06, 363, 2.8829473143203544e-08, 1.4059393882437377e-07
0.0051948049249451985, 9.999999997901428e-06, 387, 2.3739749199037657e-08, 1.2637504587242887e-07
0.004889975311003652, 9.999999999995273e-06, 411, 1.9791793764471117e-08, 1.1508727182363288e-07
0.004618937430995961, 9.999999999946016e-06, 435, 1.6618107428641375e-08, 8.1581474797864928e-08
0.0043763674233537235, 9.999999996243535e-06, 459, 1.4125537768352998e-08, 7.5649623454410175e-08
0.004158003985114179, 9.999999999939287e-06, 483, 1.2113628770494877e-08, 7.0831936427317999e-08
0.003960395882756599, 9.99999998031877e-06, 507, 1.0436427884788854e-08, 5.1473674544944004e-08
0.0037807181935456263, 9.999999973853085e-06, 531, 9.0759866441545507e-09, 4.8815898101572941e-08
0.0036166363972283404, 9.99999997713651e-06, 555, 7.9453597926711350e-09, 4.6648040652463862e-08
0.003466204385920126, 9.999999952793672e-06, 579, 6.9773837483055694e-09, 3.4533075288223358e-08
0.003327786910888955, 9.999999975009454e-06, 603, 6.1730552928512209e-09, 3.3311036817806894e-08
0.0031999998976000037, 9.999999967723971e-06, 627, 5.4897479516633640e-09, 3.2332091004505514e-08
0.0030816640036467184, 9.999999942294919e-06, 651, 4.8926113431694119e-09, 2.4280725874348263e-08
0.002971768113766178, 9.999999989665116e-06, 675, 4.3871186523189980e-09, 2.3734874177172571e-08
0.0028694403767735906, 9.999999975608035e-06, 699, 3.9501877309292841e-09, 2.3322917819257327e-08
0.0027739250270755887, 9.99999999997631e-06, 723, 3.5621741849851069e-09, 1.7716525690936180e-08
0.002684563686320438, 9.999999981921492e-06, 747, 3.2287633026417776e-09, 1.7504310556581970e-08
0.002600780166429645, 9.999999961875172e-06, 771, 2.9364865900756754e-09, 1.7372913663216139e-08
0.0025220680322303145, 9.999999978540757e-06, 795, 2.6735435072159272e-09, 1.3320460401367029e-08
}\second
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 8.5625278356139321e-05, 1.2043989191560427e-04
0.04, 0.9999999999999953, 50, 1.0600479538810970e-05, 1.5145585045551330e-05
0.02666666666666667, 0.999999999999998, 75, 3.1320597821672980e-06, 4.4972895945696867e-06
0.02, 0.9999999999999898, 100, 1.3196192920592082e-06, 1.8992828552805152e-06
0.016, 0.999999999999987, 125, 6.7514754667633654e-07, 9.7304103585660329e-07
0.013333333333333334, 0.9999999999999897, 150, 3.9051046392932459e-07, 5.6333135677044677e-07
0.011428571428571429, 0.9999999999999926, 175, 2.4582629583508267e-07, 3.5485661373235722e-07
0.01, 0.9999999999999787, 200, 1.6463084889273521e-07, 2.3777680104031251e-07
0.008888888888888889, 0.9999999999999815, 225, 1.1560694469593803e-07, 1.6702754085384797e-07
0.008, 0.9999999999999731, 250, 8.4259559667557654e-08, 1.2177892388942624e-07
0.007272727272727273, 0.9999999999999759, 275, 6.3298003976169923e-08, 9.1504523389018821e-08
0.006666666666666667, 0.9999999999999897, 300, 4.8749488724362935e-08, 7.0488273898328124e-08
0.006153846153846154, 0.9999999999999676, 325, 3.8338975384598915e-08, 5.5445233335116306e-08
0.005714285714285714, 0.9999999999999731, 350, 3.0694367848649938e-08, 4.4395600487523446e-08
0.005333333333333333, 0.9999999999999731, 375, 2.4953349540277570e-08, 3.6097262803846952e-08
0.005, 0.9999999999999787, 400, 2.0559785454497737e-08, 2.9744736257386606e-08
0.004705882352941176, 0.9999999999999871, 425, 1.7139779676245236e-08, 2.4799404377273682e-08
0.0044444444444444444, 0.9999999999999565, 450, 1.4438596041741006e-08, 2.0892405125372271e-08
0.004210526315789474, 0.9999999999999662, 475, 1.2275874002866467e-08, 1.7764866480640684e-08
0.004, 0.9999999999999454, 500, 1.0524633328170169e-08, 1.5231486308331377e-08
0.0038095238095238095, 0.9999999999999731, 525, 9.0912642349156328e-09, 1.3157985978562436e-08
0.0036363636363636364, 0.9999999999999454, 550, 7.9067099523177719e-09, 1.1444307654318031e-08
0.0034782608695652175, 0.9999999999999815, 575, 6.9194644024514016e-09, 1.0015737864077501e-08
0.0033333333333333335, 0.9999999999999564, 600, 6.0898400120263514e-09, 8.8153596367046561e-09
0.0032, 0.9999999999999593, 625, 5.3878314694781596e-09, 7.7994461999963960e-09
0.003076923076923077, 0.9999999999999676, 650, 4.7896612361025209e-09, 6.9339766706200123e-09
0.002962962962962963, 0.9999999999999565, 675, 4.2768402833609298e-09, 6.1915959026492828e-09
0.002857142857142857, 0.9999999999999343, 700, 3.8347153285637380e-09, 5.5519348146626513e-09
0.002758620689655172, 0.9999999999999538, 725, 3.4514246857862452e-09, 4.9970048238145992e-09
0.0026666666666666666, 0.9999999999999731, 750, 3.1176156040364190e-09, 4.5138808801858943e-09
0.0025806451612903226, 0.9999999999999509, 775, 2.8254608971406386e-09, 4.0909707843539422e-09
0.0025, 0.9999999999999787, 800, 2.5688387604199830e-09, 3.7196477703504982e-09
}\seconduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 2.3851048873721874e-06, 1.5217122114385973e-05
0.04081630987089393, 9.999999999989304e-06, 51, 1.2591425279662394e-07, 1.0515172041980492e-06
0.02739725276787595, 9.999999999926031e-06, 75, 2.3045997316961071e-08, 2.0966084390838802e-07
0.020618552449782997, 9.999999999992005e-06, 99, 6.9767742051146953e-09, 7.2018013219654620e-08
0.01652892288778134, 9.999999999941537e-06, 123, 2.7766280592032135e-09, 2.9004519008779539e-08
0.013793101545779096, 9.999999999965627e-06, 147, 1.3128981753353028e-09, 1.3648481012040747e-08
0.011834318126116197, 9.999999999957514e-06, 171, 6.9715923905034674e-10, 7.8838533479341777e-09
0.010362693226663914, 9.999999999945979e-06, 195, 4.0413322579829797e-10, 4.5075051469112282e-09
0.009216589012295943, 1.0000000000000778e-05, 219, 2.5015465134483065e-10, 2.7323916462762554e-09
0.008298754498028672, 9.999999993906595e-06, 243, 1.6271795881548315e-10, 1.9128195694051442e-09
0.007547169241723076, 9.999999999954163e-06, 267, 1.1051043589216748e-10, 1.2715776209759611e-09
0.006920414745992059, 9.999999999934105e-06, 291, 7.7664607096190659e-11, 8.7037910212472980e-10
0.006389775949535083, 9.99999999994756e-06, 315, 5.6081091443668718e-11, 6.7354477550907177e-10
0.005934717748681439, 9.999999999960885e-06, 339, 4.1544284067158591e-11, 4.8679371644766434e-10
0.005540165898051751, 9.999999998507419e-06, 363, 3.1443753472055560e-11, 3.5797198538745079e-10
0.0051948049249451985, 9.999999997901428e-06, 387, 2.4189684588927898e-11, 2.9449687133364932e-10
0.004889975311003652, 9.999999999995273e-06, 411, 1.8936752214694295e-11, 2.2454982318009797e-10
0.004618937430995961, 9.999999999946016e-06, 435, 1.5036132930022185e-11, 1.7298473764526534e-10
0.0043763674233537235, 9.999999996243535e-06, 459, 1.2092328518529271e-11, 1.4857892693953545e-10
0.004158003985114179, 9.999999999939287e-06, 483, 9.8343480193521385e-12, 1.1759915263809262e-10
0.003960395882756599, 9.99999998031877e-06, 507, 8.0692097111900124e-12, 9.3534735512434963e-11
0.0037807181935456263, 9.999999973853085e-06, 531, 6.6942136063453268e-12, 8.2814755053561839e-11
0.0036166363972283404, 9.99999997713651e-06, 555, 5.5885573596915464e-12, 6.7244210200101406e-11
0.003466204385920126, 9.999999952793672e-06, 579, 4.7216421105035140e-12, 5.5034310442181322e-11
0.003327786910888955, 9.999999975009454e-06, 603, 4.0108474401024743e-12, 4.9802051371727885e-11
0.0031999998976000037, 9.999999967723971e-06, 627, 3.4125548499033742e-12, 4.1130432393288174e-11
0.0030816640036467184, 9.999999942294919e-06, 651, 2.9312371872780801e-12, 3.4343861088359517e-11
0.002971768113766178, 9.999999989665116e-06, 675, 2.5301085139457917e-12, 3.1528335497910120e-11
0.0028694403767735906, 9.999999975608035e-06, 699, 2.2120927838929878e-12, 2.6766255878385437e-11
0.0027739250270755887, 9.99999999997631e-06, 723, 1.9435280851538928e-12, 2.2667534516074284e-11
0.002684563686320438, 9.999999981921492e-06, 747, 1.6984736197901037e-12, 2.1153523377392958e-11
0.002600780166429645, 9.999999961875172e-06, 771, 1.4891912642804798e-12, 1.8076096175434486e-11
0.0025220680322303145, 9.999999978540757e-06, 795, 1.3709177695723111e-12, 1.5599410652100687e-11
}\third
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.2840402200743785e-06, 1.8055503320235644e-06
0.04, 0.9999999999999953, 50, 8.0407830013901564e-08, 1.1314196057821135e-07
0.02666666666666667, 0.999999999999998, 75, 1.5881911754429688e-08, 2.2342893202242919e-08
0.02, 0.9999999999999898, 100, 5.0256631214522368e-09, 7.0670110874360148e-09
0.016, 0.999999999999987, 125, 2.0584207823080578e-09, 2.8957465314505271e-09
0.013333333333333334, 0.9999999999999897, 150, 9.9272874564697873e-10, 1.3965302247953559e-09
0.011428571428571429, 0.9999999999999926, 175, 5.3584607978191918e-10, 7.5378270292247862e-10
0.01, 0.9999999999999787, 200, 3.1411960747194033e-10, 4.4182379976831498e-10
0.008888888888888889, 0.9999999999999815, 225, 1.9609352624480974e-10, 2.7584123873936051e-10
0.008, 0.9999999999999731, 250, 1.2865567283104634e-10, 1.8098245124775758e-10
0.007272727272727273, 0.9999999999999759, 275, 8.7873280520945757e-11, 1.2361101031643784e-10
0.006666666666666667, 0.9999999999999897, 300, 6.2049778982243072e-11, 8.7275076054993406e-11
0.006153846153846154, 0.9999999999999676, 325, 4.5043197352520787e-11, 6.3366090152783272e-11
0.005714285714285714, 0.9999999999999731, 350, 3.3487634501922310e-11, 4.7108761336289717e-11
0.005333333333333333, 0.9999999999999731, 375, 2.5415737478732272e-11, 3.5746960946880790e-11
0.005, 0.9999999999999787, 400, 1.9639276985106748e-11, 2.7619795339717257e-11
0.004705882352941176, 0.9999999999999871, 425, 1.5396377488923770e-11, 2.1666002325559930e-11
0.0044444444444444444, 0.9999999999999565, 450, 1.2252583575642072e-11, 1.7245205263805019e-11
0.004210526315789474, 0.9999999999999662, 475, 9.8665688164690728e-12, 1.3887224703523771e-11
0.004, 0.9999999999999454, 500, 8.0357785295294543e-12, 1.1310063996461395e-11
0.0038095238095238095, 0.9999999999999731, 525, 6.6317773872712986e-12, 9.3136609535804382e-12
0.0036363636363636364, 0.9999999999999454, 550, 5.5032547609926377e-12, 7.7333695003289904e-12
0.0034782608695652175, 0.9999999999999815, 575, 4.6144862368528696e-12, 6.4716010328425000e-12
0.0033333333333333335, 0.9999999999999564, 600, 3.8864185948301110e-12, 5.4646287495074830e-12
0.0032, 0.9999999999999593, 625, 3.3167304564886907e-12, 4.6438408674021048e-12
0.003076923076923077, 0.9999999999999676, 650, 2.8143378863552001e-12, 3.9610537072576335e-12
0.002962962962962963, 0.9999999999999565, 675, 2.4189383240000930e-12, 3.4092728640189307e-12
0.002857142857142857, 0.9999999999999343, 700, 2.0940670453566342e-12, 2.9519720001758287e-12
0.002758620689655172, 0.9999999999999538, 725, 1.8244227876154002e-12, 2.5661694991185868e-12
0.0026666666666666666, 0.9999999999999731, 750, 1.6265402999167535e-12, 2.2464252680265417e-12
0.0025806451612903226, 0.9999999999999509, 775, 1.4261022579880689e-12, 1.9677592888456275e-12
0.0025, 0.9999999999999787, 800, 1.2473834558646262e-12, 1.7378321004457575e-12
}\thirduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 8.2428027770512541e-08, 6.1543263119023806e-07
0.06451608740897587, 9.999999999394569e-06, 33, 2.3596459649729347e-08, 2.0798089928053543e-07
0.054054024835662254, 9.999999999552696e-06, 39, 8.4831966167597814e-09, 8.5278036965341641e-08
0.0465116062736715, 9.99999999993984e-06, 45, 3.5754533347600872e-09, 4.0015219582301143e-08
0.04081630987089393, 9.999999999989304e-06, 51, 1.6938792240854026e-09, 2.0739389317014911e-08
0.03636362314050068, 9.999999998449017e-06, 57, 8.7806653649301615e-10, 1.1601633431723712e-08
0.032786874496106726, 9.999999997511362e-06, 63, 4.8871025131049453e-10, 6.9119282519736203e-09
0.029850737357988846, 9.999999999942957e-06, 69, 2.8802550801221617e-10, 4.3330934396124121e-09
0.02739725276787595, 9.999999999926031e-06, 75, 1.7798272483940656e-10, 2.8269443452799692e-09
0.025316449286974862, 9.999999999985611e-06, 81, 1.1443948412254528e-10, 1.9073870261010484e-09
0.023529406228375002, 9.999999999954354e-06, 87, 7.6157806446447741e-11, 1.3243979246624349e-09
0.021978017147688537, 9.999999999925747e-06, 93, 5.2191019498405312e-11, 9.4265095729184623e-10
0.020618552449782997, 9.999999999992005e-06, 99, 3.6680445162303313e-11, 6.8564276478610964e-10
0.019417471957772433, 9.99999999999274e-06, 105, 2.6358236214509720e-11, 5.0828752318210491e-10
0.018348620486491652, 9.999999999930996e-06, 111, 1.9317176430661178e-11, 3.8323577644661100e-10
0.017391301323251944, 9.999999999962755e-06, 117, 1.4406587339776112e-11, 2.9333890871896529e-10
0.01652892288778134, 9.999999999941537e-06, 123, 1.0901558843453553e-11, 2.2764812257491940e-10
0.015748029016058422, 1.0000000000007512e-05, 129, 8.3853202635890227e-12, 1.7875756430640877e-10
0.015037591723670416, 9.999999999932189e-06, 135, 6.5283752051175683e-12, 1.4196588349335570e-10
0.014388487138347174, 9.999999999964139e-06, 141, 5.1371666287283870e-12, 1.1391076970568292e-10
0.013793101545779096, 9.999999999965627e-06, 147, 4.0769055217284943e-12, 9.2283736208287337e-11
0.013245031358273991, 9.999999999969797e-06, 153, 3.2718019363756565e-12, 7.5375150565548665e-11
0.012738851880401034, 9.999999999921208e-06, 159, 2.6678311800388626e-12, 6.1988525423828378e-11
0.012269937144792988, 9.999999998440457e-06, 165, 2.1638737672302884e-12, 5.1461945815844956e-11
0.011834318126116197, 9.999999999957514e-06, 171, 1.7954480416581314e-12, 4.2912118303206626e-11
0.011428570122449128, 9.999999999940116e-06, 177, 1.4770657420522720e-12, 3.6094127686681077e-11
0.01104972253594226, 9.999999999979013e-06, 183, 1.2478875192632234e-12, 3.0441871246011942e-11
0.010695186021905239, 9.999999997627788e-06, 189, 1.0461317677479883e-12, 2.5889512755838950e-11
0.010362693226663914, 9.999999999945979e-06, 195, 8.6863491424578822e-13, 2.2151835921135898e-11
0.010050250246206005, 9.999999999973106e-06, 201, 7.3861360213574639e-13, 1.9014567698150131e-11
}\fourth
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6039300793158759e-08, 2.4990214592124360e-08
0.06666666666666667, 0.9999999999999998, 30, 6.5834820507403886e-09, 9.2064329354490937e-09
0.05714285714285714, 0.9999999999999964, 35, 2.9751462041293535e-09, 4.6410723042455970e-09
0.05, 0.9999999999999964, 40, 1.5621659129615868e-09, 2.1907669255083473e-09
0.044444444444444446, 0.9999999999999964, 45, 8.4626301419857905e-10, 1.3145129151848067e-09
0.04, 0.9999999999999953, 50, 5.1139172084480425e-10, 7.2171450960683073e-10
0.03636363636363636, 0.9999999999999942, 55, 3.1068955078010385e-10, 4.7933881169859305e-10
0.03333333333333333, 0.9999999999999964, 60, 2.0540842984499913e-10, 2.9237716414609594e-10
0.03076923076923077, 0.9999999999999964, 65, 1.3496929523770959e-10, 2.0659082430873887e-10
0.02857142857142857, 0.9999999999999964, 70, 9.4829040174371636e-11, 1.3621650335471358e-10
0.02666666666666667, 0.999999999999998, 75, 6.6105101370463721e-11, 1.0038452014082822e-10
0.025, 0.9999999999999964, 80, 4.8554458562008077e-11, 7.0327077494880541e-11
0.023529411764705882, 0.9999999999999964, 85, 3.5425636042073290e-11, 5.3443863917701506e-11
0.022222222222222223, 0.9999999999999964, 90, 2.6901696544024810e-11, 3.9183812444720800e-11
0.021052631578947368, 0.9999999999999926, 95, 2.0346580594415390e-11, 3.0524395511211111e-11
0.02, 0.9999999999999898, 100, 1.5860925740720149e-11, 2.3228564904886895e-11
0.01904761904761905, 0.9999999999999963, 105, 1.2358471625596028e-11, 1.8475769525405639e-11
0.01818181818181818, 0.9999999999999942, 110, 9.8328366894056267e-12, 1.4446365842945771e-11
0.017391304347826087, 0.9999999999999942, 115, 7.8489259548575740e-12, 1.1692407458907539e-11
0.016666666666666666, 0.9999999999999964, 120, 6.3552729799968837e-12, 9.3503468856503957e-12
0.016, 0.999999999999987, 125, 5.1646239452561710e-12, 7.6420935551935187e-12
0.015384615384615385, 0.9999999999999964, 130, 4.2719406204282374e-12, 6.3433563957104866e-12
0.014814814814814815, 0.9999999999999865, 135, 3.5130050139045981e-12, 5.1795547018063104e-12
0.014285714285714285, 0.9999999999999964, 140, 2.9339856189949208e-12, 4.3256960513549103e-12
0.013793103448275862, 0.9999999999999859, 145, 2.4540494856599655e-12, 3.6029651484525971e-12
0.013333333333333334, 0.9999999999999897, 150, 2.0898913984687026e-12, 3.1160265340224313e-12
0.012903225806451613, 0.9999999999999853, 155, 1.7545599135356135e-12, 2.5631476108234352e-12
0.0125, 0.9999999999999964, 160, 1.5196125186018861e-12, 2.2845293365381103e-12
0.012121212121212121, 0.9999999999999881, 165, 1.2886316432013945e-12, 1.8961325565225451e-12
0.011764705882352941, 0.9999999999999964, 170, 1.1018023591649344e-12, 1.6023918303353923e-12
0.011428571428571429, 0.9999999999999926, 175, 9.6987515759208735e-13, 1.4515871143983006e-12
0.011111111111111112, 0.9999999999999964, 180, 8.5154718117057181e-13, 1.3016220046235816e-12
0.010810810810810811, 0.9999999999999898, 185, 7.3665479807970085e-13, 1.1075983880060036e-12
0.010526315789473684, 0.999999999999982, 190, 6.2282644239934103e-13, 8.8340099124728511e-13
0.010256410256410256, 0.9999999999999964, 195, 5.4719473408919135e-13, 7.7684039756498180e-13
0.01, 0.9999999999999787, 200, 4.9355588309306061e-13, 7.2955010088637806e-13
}\fourthuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 9.4974306498864175e-10, 6.8049581525286840e-09
0.06451608740897587, 9.999999999394569e-06, 33, 2.2999011121464690e-10, 1.8494826781179086e-09
0.054054024835662254, 9.999999999552696e-06, 39, 7.1804691511722581e-11, 7.7864470426902699e-10
0.0465116062736715, 9.99999999993984e-06, 45, 2.4407716773150489e-11, 2.5648005941292240e-10
0.04081630987089393, 9.999999999989304e-06, 51, 1.0477050158566713e-11, 1.1520118192720474e-10
0.03636362314050068, 9.999999998449017e-06, 57, 4.9652541805469864e-12, 7.0670247431792177e-11
0.032786874496106726, 9.999999997511362e-06, 63, 2.3500332062035913e-12, 3.1108005060787036e-11
0.029850737357988846, 9.999999999942957e-06, 69, 1.2945432515006366e-12, 1.7377987937550188e-11
0.02739725276787595, 9.999999999926031e-06, 75, 7.5414893037225097e-13, 1.2770229318448401e-11
0.025316449286974862, 9.999999999985611e-06, 81, 4.2789539216714682e-13, 6.5362160128756841e-12
0.023529406228375002, 9.999999999954354e-06, 87, 2.6907567399303153e-13, 4.1349146329139330e-12
0.021978017147688537, 9.999999999925747e-06, 93, 1.7730170836274567e-13, 3.3937297416741785e-12
}\fifth

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6267620321463278e-10, 2.4154311883961554e-10
0.06666666666666667, 0.9999999999999998, 30, 5.5874999918096137e-11, 8.7946205873379313e-11
0.05714285714285714, 0.9999999999999964, 35, 2.1587766207445213e-11, 3.2189584331376864e-11
0.05, 0.9999999999999964, 40, 9.9671880211108554e-12, 1.5697443345175088e-11
0.044444444444444446, 0.9999999999999964, 45, 4.7769239927598877e-12, 7.1409544943890069e-12
0.04, 0.9999999999999953, 50, 2.6139695119902117e-12, 4.1137093731435925e-12
0.03636363636363636, 0.9999999999999942, 55, 1.4339460300078091e-12, 2.1477264411373653e-12
0.03333333333333333, 0.9999999999999964, 60, 8.7623096014401326e-13, 1.3774537066524317e-12
0.03076923076923077, 0.9999999999999964, 65, 5.2727555007036791e-13, 7.9058981583557397e-13
0.02857142857142857, 0.9999999999999964, 70, 3.4857281445935455e-13, 5.5189186554116532e-13
0.02666666666666667, 0.999999999999998, 75, 2.2676974691784346e-13, 3.3528735343679728e-13
0.025, 0.9999999999999964, 80, 1.6423467690882821e-13, 2.4857893521357255e-13
0.023529411764705882, 0.9999999999999964, 85, 1.1951242210487639e-13, 1.6309176231743550e-13
0.022222222222222223, 0.9999999999999964, 90, 8.2618357187835561e-14, 1.2634338020234281e-13
}\fifthuniform

\xdef\IDX{10}
\pgfplotstablesave[skip rows between index={0}{5}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{0}]{\fifth}{fifth.dat};
\definecolor{custom}{rgb}{0.93, 0.53, 0.18}
      


\addplot[no markers, black] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}


\pgfkeys{
   /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }

\addplot[black, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\first};
\addlegendentry{P1 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\second};
\addlegendentry{P2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\third};
\addlegendentry{P3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\fourth};
\addlegendentry{P4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\fifth};
\addlegendentry{P5 (\pgfmathprintnumber[textnumber]{\msE})};


\addplot[black, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\firstuniform};
\addplot[red, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\seconduniform};
\addplot[custom, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\thirduniform};
\addplot[blue, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\fourthuniform};
\addplot[green, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\fifthuniform};
    \end{loglogaxis}
    
  \end{tikzpicture}
\end{document}


==> 1-dg/l1_rand.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.13}

\begin{document}



\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,
      xlabel={$1/h$},
      ylabel={$L_1$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      label style={font=\Large},
      legend style={font=\large},
      scale only axis,
      grid=both,
      xmin= 2,
      xmax = 1e3,
      ymin = 1e-14,
      ymax = 1e-2
      ]
    
\pgfplotsset{every tick label/.append style={font=\Large}}

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 6.7403384174723573e-03, 7.1097498493828404e-03
0.04, 5.592197893644624e-05, 98, 1.6231771958816978e-03, 1.9146020854979851e-03
0.02666666666666667, 0.00015597372116371577, 148, 7.3353933802653717e-04, 8.7002801600377655e-04
0.02, 0.0001964281698296766, 198, 3.9467962905256838e-04, 4.5342653039959213e-04
0.016, 0.00021484925855075332, 248, 2.5161412228379468e-04, 2.9728396357275866e-04
0.013333333333333334, 0.00017055330667758994, 298, 1.7846079857404302e-04, 2.1212938012049598e-04
0.011428571428571429, 0.00010640670013717379, 348, 1.2750975329360877e-04, 1.5000665495035204e-04
0.01, 1.214677167737932e-05, 398, 9.7087828360360788e-05, 1.1434941592125547e-04
0.008888888888888889, 2.918726439288255e-05, 448, 7.8330060538496637e-05, 9.2867963443321599e-05
0.008, 2.1879267148028347e-05, 498, 6.1781951938065304e-05, 7.2337482275197651e-05
0.007272727272727273, 3.4737511200866322e-06, 548, 5.1009695419517679e-05, 5.9989634771051570e-05
0.006666666666666667, 3.71160491341449e-05, 598, 4.3703200760352453e-05, 5.1730949868655784e-05
0.006153846153846154, 1.9831767097966413e-05, 648, 3.6384311439550482e-05, 4.2685520197038862e-05
0.005714285714285714, 2.0874296308148743e-05, 698, 3.1289786968499683e-05, 3.6605764710651023e-05
0.005333333333333333, 3.7017527376725923e-06, 748, 2.7753988707802333e-05, 3.2973366971278395e-05
0.005, 3.471176301950152e-05, 798, 2.3884927020407646e-05, 2.8076385572117779e-05
0.004705882352941176, 8.422380702588494e-06, 848, 2.1154933740332820e-05, 2.4839505355589431e-05
0.0044444444444444444, 4.532504871423981e-06, 898, 1.9162344639025276e-05, 3.5471299244860255e-05
0.004210526315789474, 7.543376048801953e-07, 948, 1.6892285474490876e-05, 1.9695633987848460e-05
0.004, 4.543292853043113e-06, 998, 1.5227594763164146e-05, 1.7871236273836466e-05
0.0038095238095238095, 9.001830576782499e-06, 1048, 1.4003508202205244e-05, 2.6056550792241673e-05
0.0036363636363636364, 3.251059782494181e-06, 1098, 1.2561190060364145e-05, 1.4700603800821277e-05
0.0034782608695652175, 4.959663638115508e-06, 1148, 1.1489162810581429e-05, 1.3513611404336601e-05
0.0033333333333333335, 1.4551042037957984e-06, 1198, 1.0683989377588536e-05, 1.2721502598678214e-05
0.0032, 3.440584137037739e-06, 1248, 9.7084911183397429e-06, 1.1359742841166032e-05
0.003076923076923077, 1.5352386140143892e-06, 1298, 8.9729022733408039e-06, 1.0500598236373726e-05
0.002962962962962963, 3.7541647290861846e-06, 1348, 8.4236910851502222e-06, 1.0007058145466985e-05
0.002857142857142857, 3.1031149760885057e-06, 1398, 7.7297084202231486e-06, 9.0419901815907977e-06
0.002758620689655172, 5.153502652399666e-07, 1448, 7.1986128061496267e-06, 8.4377307028038473e-06
0.0026666666666666666, 5.071185138483258e-07, 1498, 6.8072648668282409e-06, 8.0127531839613297e-06
0.0025806451612903226, 9.723982730136527e-07, 1548, 6.2968922594814389e-06, 7.3527912360926706e-06
0.0025, 2.2399575527742854e-07, 1598, 5.9043620404323376e-06, 6.9051349221860292e-06
}\first

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 6.1218967428937048e-03, 6.0563849074071197e-03
0.04, 0.9999999999999953, 50, 1.5092918898942903e-03, 1.6177616712444998e-03
0.02666666666666667, 0.999999999999998, 75, 6.6775327508923523e-04, 7.3404107545216313e-04
0.02, 0.9999999999999898, 100, 3.7411865195508996e-04, 4.1673712610845737e-04
0.016, 0.999999999999987, 125, 2.3909440122625101e-04, 2.6828715796922697e-04
0.013333333333333334, 0.9999999999999897, 150, 1.6593060602536675e-04, 1.8706045953664763e-04
0.011428571428571429, 0.9999999999999926, 175, 1.2174606721912553e-04, 1.3778946903630906e-04
0.01, 0.9999999999999787, 200, 9.3169645876857736e-05, 1.0570864772796451e-04
0.008888888888888889, 0.9999999999999815, 225, 7.3604227598348651e-05, 8.3672073230678379e-05
0.008, 0.9999999999999731, 250, 5.9572300477417150e-05, 6.7848793763536364e-05
0.007272727272727273, 0.9999999999999759, 275, 4.9223016864009659e-05, 5.6133656911039331e-05
0.006666666666666667, 0.9999999999999897, 300, 4.1361169216426962e-05, 4.7213653880717743e-05
0.006153846153846154, 0.9999999999999676, 325, 3.5223924768987730e-05, 4.0252800609597017e-05
0.005714285714285714, 0.9999999999999731, 350, 3.0368131025443528e-05, 3.4729950418643796e-05
0.005333333333333333, 0.9999999999999731, 375, 2.6455282293497588e-05, 3.0273182251461250e-05
0.005, 0.9999999999999787, 400, 2.3242586362856502e-05, 2.6616236143528482e-05
0.004705882352941176, 0.9999999999999871, 425, 2.0587103281330379e-05, 2.3587770961452925e-05
0.0044444444444444444, 0.9999999999999565, 450, 1.8364471502843146e-05, 2.1049049574783929e-05
0.004210526315789474, 0.9999999999999662, 475, 1.6477067669721130e-05, 1.8896198761608751e-05
0.004, 0.9999999999999454, 500, 1.4869760629797555e-05, 1.7059189637125272e-05
0.0038095238095238095, 0.9999999999999731, 525, 1.3488341684185361e-05, 1.5478300550708646e-05
0.0036363636363636364, 0.9999999999999454, 550, 1.2286876531051154e-05, 1.4105438516209823e-05
0.0034782608695652175, 0.9999999999999815, 575, 1.1241346307570692e-05, 1.2908666406241665e-05
0.0033333333333333335, 0.9999999999999564, 600, 1.0324801252843300e-05, 1.1858296842803817e-05
0.0032, 0.9999999999999593, 625, 9.5132838914426774e-06, 1.0930021209443197e-05
0.003076923076923077, 0.9999999999999676, 650, 8.7954108638278246e-06, 1.0107282562343833e-05
0.002962962962962963, 0.9999999999999565, 675, 8.1564982899181767e-06, 9.3744484059854472e-06
0.002857142857142857, 0.9999999999999343, 700, 7.5828629838095500e-06, 8.7175641202419385e-06
0.002758620689655172, 0.9999999999999538, 725, 7.0688526501354365e-06, 8.1279374191112197e-06
0.0026666666666666666, 0.9999999999999731, 750, 6.6058847886079596e-06, 7.5964151465823804e-06
0.0025806451612903226, 0.9999999999999509, 775, 6.1855584596705789e-06, 7.1146993900761402e-06
0.0025, 0.9999999999999787, 800, 5.8049685045201354e-06, 6.6777686299479555e-06
}\firstuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 8.7035486100389727e-05, 1.6600784554821058e-04
0.04, 5.592197893644624e-05, 98, 1.0737091157836139e-05, 1.6161717871309919e-05
0.02666666666666667, 0.00015597372116371577, 148, 3.1581391007177573e-06, 6.5543157808656272e-06
0.02, 0.0001964281698296766, 198, 1.3269566452684408e-06, 1.9778845937370310e-06
0.016, 0.00021484925855075332, 248, 6.7873196215612476e-07, 1.5612933230053916e-06
0.013333333333333334, 0.00017055330667758994, 298, 3.9199645568347466e-07, 5.8002997525841149e-07
0.011428571428571429, 0.00010640670013717379, 348, 2.4675831352457469e-07, 6.5879025807485947e-07
0.01, 1.214677167737932e-05, 398, 1.6510257107988788e-07, 2.5910664419592777e-07
0.008888888888888889, 2.918726439288255e-05, 448, 1.1589319506563057e-07, 1.7122550158288341e-07
0.008, 2.1879267148028347e-05, 498, 8.4465794282736121e-08, 1.4889407325829884e-07
0.007272727272727273, 3.4737511200866322e-06, 548, 6.3420229220372342e-08, 9.2532468298767157e-08
0.006666666666666667, 3.71160491341449e-05, 598, 4.8844766184989716e-08, 9.8047632873798918e-08
0.006153846153846154, 1.9831767097966413e-05, 648, 3.8401808540206089e-08, 5.5993580078128602e-08
0.005714285714285714, 2.0874296308148743e-05, 698, 3.0746059778220916e-08, 7.0501472868023107e-08
0.005333333333333333, 3.7017527376725923e-06, 748, 2.4985890001241301e-08, 3.6388179636137608e-08
0.005, 3.471176301950152e-05, 798, 2.0589716574658137e-08, 5.5070984771553311e-08
0.004705882352941176, 8.422380702588494e-06, 848, 1.7162334018269388e-08, 2.6421985710456397e-08
0.0044444444444444444, 4.532504871423981e-06, 898, 1.4454144450962483e-08, 2.1090884039232094e-08
0.004210526315789474, 7.543376048801953e-07, 948, 1.2289858922787052e-08, 2.1254858637020924e-08
0.004, 4.543292853043113e-06, 998, 1.0536087297428983e-08, 1.5363548253044534e-08
0.0038095238095238095, 9.001830576782499e-06, 1048, 9.1003732346742138e-09, 1.8086367029046535e-08
0.0036363636363636364, 3.251059782494181e-06, 1098, 7.9138514359846094e-09, 1.1528421592355009e-08
0.0034782608695652175, 4.959663638115508e-06, 1148, 6.9269209324107671e-09, 1.5884897584805824e-08
0.0033333333333333335, 1.4551042037957984e-06, 1198, 6.0947436281515556e-09, 8.8763143779591047e-09
0.0032, 3.440584137037739e-06, 1248, 5.3934826067515233e-09, 1.4447241694637292e-08
0.003076923076923077, 1.5352386140143892e-06, 1298, 4.7934925209170213e-09, 7.3079449436352917e-09
0.002962962962962963, 3.7541647290861846e-06, 1348, 4.2799320248086181e-09, 6.2432494452036025e-09
0.002857142857142857, 3.1031149760885057e-06, 1398, 3.8378512662516447e-09, 6.6322358334425235e-09
0.002758620689655172, 5.153502652399666e-07, 1448, 3.4536880166622553e-09, 5.0319234751183828e-09
0.0026666666666666666, 5.071185138483258e-07, 1498, 3.1199512000132880e-09, 6.1858037025963597e-09
0.0025806451612903226, 9.723982730136527e-07, 1548, 2.8272108072702307e-09, 4.1163497749296951e-09
0.0025, 2.2399575527742854e-07, 1598, 2.5705056968693227e-09, 5.8927292628796479e-09
}\second
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 8.5625278356139321e-05, 1.2043989191560427e-04
0.04, 0.9999999999999953, 50, 1.0600479538810970e-05, 1.5145585045551330e-05
0.02666666666666667, 0.999999999999998, 75, 3.1320597821672980e-06, 4.4972895945696867e-06
0.02, 0.9999999999999898, 100, 1.3196192920592082e-06, 1.8992828552805152e-06
0.016, 0.999999999999987, 125, 6.7514754667633654e-07, 9.7304103585660329e-07
0.013333333333333334, 0.9999999999999897, 150, 3.9051046392932459e-07, 5.6333135677044677e-07
0.011428571428571429, 0.9999999999999926, 175, 2.4582629583508267e-07, 3.5485661373235722e-07
0.01, 0.9999999999999787, 200, 1.6463084889273521e-07, 2.3777680104031251e-07
0.008888888888888889, 0.9999999999999815, 225, 1.1560694469593803e-07, 1.6702754085384797e-07
0.008, 0.9999999999999731, 250, 8.4259559667557654e-08, 1.2177892388942624e-07
0.007272727272727273, 0.9999999999999759, 275, 6.3298003976169923e-08, 9.1504523389018821e-08
0.006666666666666667, 0.9999999999999897, 300, 4.8749488724362935e-08, 7.0488273898328124e-08
0.006153846153846154, 0.9999999999999676, 325, 3.8338975384598915e-08, 5.5445233335116306e-08
0.005714285714285714, 0.9999999999999731, 350, 3.0694367848649938e-08, 4.4395600487523446e-08
0.005333333333333333, 0.9999999999999731, 375, 2.4953349540277570e-08, 3.6097262803846952e-08
0.005, 0.9999999999999787, 400, 2.0559785454497737e-08, 2.9744736257386606e-08
0.004705882352941176, 0.9999999999999871, 425, 1.7139779676245236e-08, 2.4799404377273682e-08
0.0044444444444444444, 0.9999999999999565, 450, 1.4438596041741006e-08, 2.0892405125372271e-08
0.004210526315789474, 0.9999999999999662, 475, 1.2275874002866467e-08, 1.7764866480640684e-08
0.004, 0.9999999999999454, 500, 1.0524633328170169e-08, 1.5231486308331377e-08
0.0038095238095238095, 0.9999999999999731, 525, 9.0912642349156328e-09, 1.3157985978562436e-08
0.0036363636363636364, 0.9999999999999454, 550, 7.9067099523177719e-09, 1.1444307654318031e-08
0.0034782608695652175, 0.9999999999999815, 575, 6.9194644024514016e-09, 1.0015737864077501e-08
0.0033333333333333335, 0.9999999999999564, 600, 6.0898400120263514e-09, 8.8153596367046561e-09
0.0032, 0.9999999999999593, 625, 5.3878314694781596e-09, 7.7994461999963960e-09
0.003076923076923077, 0.9999999999999676, 650, 4.7896612361025209e-09, 6.9339766706200123e-09
0.002962962962962963, 0.9999999999999565, 675, 4.2768402833609298e-09, 6.1915959026492828e-09
0.002857142857142857, 0.9999999999999343, 700, 3.8347153285637380e-09, 5.5519348146626513e-09
0.002758620689655172, 0.9999999999999538, 725, 3.4514246857862452e-09, 4.9970048238145992e-09
0.0026666666666666666, 0.9999999999999731, 750, 3.1176156040364190e-09, 4.5138808801858943e-09
0.0025806451612903226, 0.9999999999999509, 775, 2.8254608971406386e-09, 4.0909707843539422e-09
0.0025, 0.9999999999999787, 800, 2.5688387604199830e-09, 3.7196477703504982e-09
}\seconduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 1.3692505797242267e-06, 4.3305282825256697e-06
0.04, 5.592197893644624e-05, 98, 8.3861564857958448e-08, 1.9175093268763987e-07
0.02666666666666667, 0.00015597372116371577, 148, 1.6297890864798725e-08, 3.0640306736273715e-08
0.02, 0.0001964281698296766, 198, 5.1631230705477686e-09, 7.6206670973633095e-09
0.016, 0.00021484925855075332, 248, 2.1035713273262081e-09, 6.2206557682742414e-09
0.013333333333333334, 0.00017055330667758994, 298, 1.0103233810311659e-09, 2.2367864227490486e-09
0.011428571428571429, 0.00010640670013717379, 348, 5.4416161989909977e-10, 9.0787444229079028e-10
0.01, 1.214677167737932e-05, 398, 3.1929386585660761e-10, 4.5168579987375779e-10
0.008888888888888889, 2.918726439288255e-05, 448, 2.0012382967532409e-10, 7.3911021747363748e-10
0.008, 2.1879267148028347e-05, 498, 1.3064549238949566e-10, 3.2573099773003378e-10
0.007272727272727273, 3.4737511200866322e-06, 548, 8.8958070761188059e-11, 1.6081946885293519e-10
0.006666666666666667, 3.71160491341449e-05, 598, 6.2768236468760367e-11, 8.8465790248903886e-11
0.006153846153846154, 1.9831767097966413e-05, 648, 4.5791718078366614e-11, 6.4759753115595231e-11
0.005714285714285714, 2.0874296308148743e-05, 698, 3.4013874837687727e-11, 1.0319622933963046e-10
0.005333333333333333, 3.7017527376725923e-06, 748, 2.5717113297804508e-11, 5.3974380520571685e-11
0.005, 3.471176301950152e-05, 798, 1.9833526855728387e-11, 2.9309998872406595e-11
0.004705882352941176, 8.422380702588494e-06, 848, 1.5584277588046975e-11, 2.1906920721903589e-11
0.0044444444444444444, 4.532504871423981e-06, 898, 1.2482817607300709e-11, 4.5787040825473468e-11
0.004210526315789474, 7.543376048801953e-07, 948, 9.9985711054924293e-12, 2.4917401475477163e-11
0.004, 4.543292853043113e-06, 998, 8.1311389740559860e-12, 1.4107603973911864e-11
0.0038095238095238095, 9.001830576782499e-06, 1048, 6.7073614401000979e-12, 9.3812735357801103e-12
0.0036363636363636364, 3.251059782494181e-06, 1098, 5.6023163905782665e-12, 7.8891337906838999e-12
0.0034782608695652175, 4.959663638115508e-06, 1148, 4.7047053752444127e-12, 1.4236944956280695e-11
0.0033333333333333335, 1.4551042037957984e-06, 1198, 3.9505542535331921e-12, 8.1803452900430784e-12
0.0032, 3.440584137037739e-06, 1248, 3.3790530885331401e-12, 4.8512305284020840e-12
0.003076923076923077, 1.5352386140143892e-06, 1298, 2.8727147932005557e-12, 4.0503156384374961e-12
0.002962962962962963, 3.7541647290861846e-06, 1348, 2.4748391541942418e-12, 9.1218144149252112e-12
0.002857142857142857, 3.1031149760885057e-06, 1398, 2.1507925045765122e-12, 5.4000137694742989e-12
0.002758620689655172, 5.153502652399666e-07, 1448, 1.8765244886340662e-12, 3.2462921240039577e-12
0.0026666666666666666, 5.071185138483258e-07, 1498, 1.6719655719696287e-12, 2.3331336862497665e-12
0.0025806451612903226, 9.723982730136527e-07, 1548, 1.4944488431619504e-12, 2.1040946762695967e-12
0.0025, 2.2399575527742854e-07, 1598, 1.2895073420538780e-12, 3.8853364969781978e-12
}\third
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.2840402200743785e-06, 1.8055503320235644e-06
0.04, 0.9999999999999953, 50, 8.0407830013901564e-08, 1.1314196057821135e-07
0.02666666666666667, 0.999999999999998, 75, 1.5881911754429688e-08, 2.2342893202242919e-08
0.02, 0.9999999999999898, 100, 5.0256631214522368e-09, 7.0670110874360148e-09
0.016, 0.999999999999987, 125, 2.0584207823080578e-09, 2.8957465314505271e-09
0.013333333333333334, 0.9999999999999897, 150, 9.9272874564697873e-10, 1.3965302247953559e-09
0.011428571428571429, 0.9999999999999926, 175, 5.3584607978191918e-10, 7.5378270292247862e-10
0.01, 0.9999999999999787, 200, 3.1411960747194033e-10, 4.4182379976831498e-10
0.008888888888888889, 0.9999999999999815, 225, 1.9609352624480974e-10, 2.7584123873936051e-10
0.008, 0.9999999999999731, 250, 1.2865567283104634e-10, 1.8098245124775758e-10
0.007272727272727273, 0.9999999999999759, 275, 8.7873280520945757e-11, 1.2361101031643784e-10
0.006666666666666667, 0.9999999999999897, 300, 6.2049778982243072e-11, 8.7275076054993406e-11
0.006153846153846154, 0.9999999999999676, 325, 4.5043197352520787e-11, 6.3366090152783272e-11
0.005714285714285714, 0.9999999999999731, 350, 3.3487634501922310e-11, 4.7108761336289717e-11
0.005333333333333333, 0.9999999999999731, 375, 2.5415737478732272e-11, 3.5746960946880790e-11
0.005, 0.9999999999999787, 400, 1.9639276985106748e-11, 2.7619795339717257e-11
0.004705882352941176, 0.9999999999999871, 425, 1.5396377488923770e-11, 2.1666002325559930e-11
0.0044444444444444444, 0.9999999999999565, 450, 1.2252583575642072e-11, 1.7245205263805019e-11
0.004210526315789474, 0.9999999999999662, 475, 9.8665688164690728e-12, 1.3887224703523771e-11
0.004, 0.9999999999999454, 500, 8.0357785295294543e-12, 1.1310063996461395e-11
0.0038095238095238095, 0.9999999999999731, 525, 6.6317773872712986e-12, 9.3136609535804382e-12
0.0036363636363636364, 0.9999999999999454, 550, 5.5032547609926377e-12, 7.7333695003289904e-12
0.0034782608695652175, 0.9999999999999815, 575, 4.6144862368528696e-12, 6.4716010328425000e-12
0.0033333333333333335, 0.9999999999999564, 600, 3.8864185948301110e-12, 5.4646287495074830e-12
0.0032, 0.9999999999999593, 625, 3.3167304564886907e-12, 4.6438408674021048e-12
0.003076923076923077, 0.9999999999999676, 650, 2.8143378863552001e-12, 3.9610537072576335e-12
0.002962962962962963, 0.9999999999999565, 675, 2.4189383240000930e-12, 3.4092728640189307e-12
0.002857142857142857, 0.9999999999999343, 700, 2.0940670453566342e-12, 2.9519720001758287e-12
0.002758620689655172, 0.9999999999999538, 725, 1.8244227876154002e-12, 2.5661694991185868e-12
0.0026666666666666666, 0.9999999999999731, 750, 1.6265402999167535e-12, 2.2464252680265417e-12
0.0025806451612903226, 0.9999999999999509, 775, 1.4261022579880689e-12, 1.9677592888456275e-12
0.0025, 0.9999999999999787, 800, 1.2473834558646262e-12, 1.7378321004457575e-12
}\thirduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 1.7221093551155801e-08, 4.9722321149303639e-08
0.06666666666666667, 0.0015077007212505045, 58, 6.6837682364142783e-09, 1.9156881247983648e-08
0.05714285714285714, 0.001738266070290817, 68, 3.1521562108849520e-09, 1.2049455627716199e-08
0.05, 0.00034873538059088105, 78, 1.5618295954148091e-09, 4.2202241146149788e-09
0.044444444444444446, 0.0003240139901658501, 88, 8.8974084977255732e-10, 2.4056380637516028e-09
0.04, 5.592197893644624e-05, 98, 5.1147403314200984e-10, 1.0726366461710768e-09
0.03636363636363636, 0.0005225628791249992, 108, 3.2385663758184903e-10, 7.0556993581050165e-10
0.03333333333333333, 0.0015778250998543797, 118, 2.0208384943799537e-10, 8.2077408758429726e-10
0.03076923076923077, 6.123059069551573e-05, 128, 1.4028923054981061e-10, 3.3045016722965670e-10
0.02857142857142857, 0.00017295134485728614, 138, 9.4754688690209546e-11, 1.9991827637788617e-10
0.02666666666666667, 0.00015597372116371577, 148, 6.8104062486747202e-11, 1.3418527400332891e-10
0.025, 0.0011614439613572003, 158, 4.8502868807860415e-11, 1.8903187348762174e-10
0.023529411764705882, 0.00013771500420478588, 168, 3.6081432160012124e-11, 1.3749390515016557e-10
0.022222222222222223, 3.954505412129272e-05, 178, 2.6949122049900528e-11, 5.6017163130306358e-11
0.021052631578947368, 9.270453775911403e-05, 188, 2.0601972620366983e-11, 8.1891424197344520e-11
0.02, 0.0001964281698296766, 198, 1.5930486946385953e-11, 2.7443977645980056e-11
0.01904761904761905, 0.00016855156005413094, 208, 1.2481899968918294e-11, 5.1610674067781304e-11
0.01818181818181818, 0.00023048047529561355, 218, 9.8905606223708635e-12, 1.6384726908569291e-11
0.017391304347826087, 0.00013635258337307832, 228, 7.9031375056363343e-12, 3.1155442808961098e-11
0.016666666666666666, 9.02286839243871e-05, 238, 6.3976229790095113e-12, 9.8072123339010275e-12
0.016, 0.00021484925855075332, 248, 5.2237926166591972e-12, 8.3216628032900530e-12
0.015384615384615385, 0.0003224062300943853, 258, 4.2733746412412905e-12, 1.7749281211454360e-11
0.014814814814814815, 2.5666895259179867e-06, 268, 3.5476941644273863e-12, 5.4258819659480650e-12
0.014285714285714285, 3.670772834363234e-05, 278, 2.9594314553117073e-12, 4.8214141012969947e-12
0.013793103448275862, 1.7111324642216097e-05, 288, 2.4765211103665771e-12, 3.7002068076219530e-12
0.013333333333333334, 0.00017055330667758994, 298, 2.0934553388865696e-12, 8.1299585119598561e-12
0.012903225806451613, 8.095199170693457e-05, 308, 1.7715517207199036e-12, 2.6400270858317754e-12
0.0125, 2.8626080972316004e-05, 318, 1.5266485184747447e-12, 6.0747240571146222e-12
0.012121212121212121, 4.986179381050171e-05, 328, 1.3009728469932549e-12, 1.9358820102510776e-12
0.011764705882352941, 1.3258269596638783e-05, 338, 1.1163660083068964e-12, 1.6527820778655666e-12
0.011428571428571429, 0.00010640670013717379, 348, 9.7877192691888108e-13, 3.9096850756870083e-12
0.011111111111111112, 5.749620130002242e-05, 358, 8.6332250351995575e-13, 3.3491078833824961e-12
0.010810810810810811, 4.9728873864340883e-05, 368, 7.4549521904332577e-13, 2.9471980411699406e-12
0.010526315789473684, 0.00010998206230683483, 378, 6.3854185171343464e-13, 9.3821478364120026e-13
0.010256410256410256, 2.5352380386700624e-05, 388, 5.7032049686375624e-13, 8.1444573307720702e-13
0.01, 1.214677167737932e-05, 398, 5.1336061553916173e-13, 7.5230099927381389e-13
}\fourth
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6039300793158759e-08, 2.4990214592124360e-08
0.06666666666666667, 0.9999999999999998, 30, 6.5834820507403886e-09, 9.2064329354490937e-09
0.05714285714285714, 0.9999999999999964, 35, 2.9751462041293535e-09, 4.6410723042455970e-09
0.05, 0.9999999999999964, 40, 1.5621659129615868e-09, 2.1907669255083473e-09
0.044444444444444446, 0.9999999999999964, 45, 8.4626301419857905e-10, 1.3145129151848067e-09
0.04, 0.9999999999999953, 50, 5.1139172084480425e-10, 7.2171450960683073e-10
0.03636363636363636, 0.9999999999999942, 55, 3.1068955078010385e-10, 4.7933881169859305e-10
0.03333333333333333, 0.9999999999999964, 60, 2.0540842984499913e-10, 2.9237716414609594e-10
0.03076923076923077, 0.9999999999999964, 65, 1.3496929523770959e-10, 2.0659082430873887e-10
0.02857142857142857, 0.9999999999999964, 70, 9.4829040174371636e-11, 1.3621650335471358e-10
0.02666666666666667, 0.999999999999998, 75, 6.6105101370463721e-11, 1.0038452014082822e-10
0.025, 0.9999999999999964, 80, 4.8554458562008077e-11, 7.0327077494880541e-11
0.023529411764705882, 0.9999999999999964, 85, 3.5425636042073290e-11, 5.3443863917701506e-11
0.022222222222222223, 0.9999999999999964, 90, 2.6901696544024810e-11, 3.9183812444720800e-11
0.021052631578947368, 0.9999999999999926, 95, 2.0346580594415390e-11, 3.0524395511211111e-11
0.02, 0.9999999999999898, 100, 1.5860925740720149e-11, 2.3228564904886895e-11
0.01904761904761905, 0.9999999999999963, 105, 1.2358471625596028e-11, 1.8475769525405639e-11
0.01818181818181818, 0.9999999999999942, 110, 9.8328366894056267e-12, 1.4446365842945771e-11
0.017391304347826087, 0.9999999999999942, 115, 7.8489259548575740e-12, 1.1692407458907539e-11
0.016666666666666666, 0.9999999999999964, 120, 6.3552729799968837e-12, 9.3503468856503957e-12
0.016, 0.999999999999987, 125, 5.1646239452561710e-12, 7.6420935551935187e-12
0.015384615384615385, 0.9999999999999964, 130, 4.2719406204282374e-12, 6.3433563957104866e-12
0.014814814814814815, 0.9999999999999865, 135, 3.5130050139045981e-12, 5.1795547018063104e-12
0.014285714285714285, 0.9999999999999964, 140, 2.9339856189949208e-12, 4.3256960513549103e-12
0.013793103448275862, 0.9999999999999859, 145, 2.4540494856599655e-12, 3.6029651484525971e-12
0.013333333333333334, 0.9999999999999897, 150, 2.0898913984687026e-12, 3.1160265340224313e-12
0.012903225806451613, 0.9999999999999853, 155, 1.7545599135356135e-12, 2.5631476108234352e-12
0.0125, 0.9999999999999964, 160, 1.5196125186018861e-12, 2.2845293365381103e-12
0.012121212121212121, 0.9999999999999881, 165, 1.2886316432013945e-12, 1.8961325565225451e-12
0.011764705882352941, 0.9999999999999964, 170, 1.1018023591649344e-12, 1.6023918303353923e-12
0.011428571428571429, 0.9999999999999926, 175, 9.6987515759208735e-13, 1.4515871143983006e-12
0.011111111111111112, 0.9999999999999964, 180, 8.5154718117057181e-13, 1.3016220046235816e-12
0.010810810810810811, 0.9999999999999898, 185, 7.3665479807970085e-13, 1.1075983880060036e-12
0.010526315789473684, 0.999999999999982, 190, 6.2282644239934103e-13, 8.8340099124728511e-13
0.010256410256410256, 0.9999999999999964, 195, 5.4719473408919135e-13, 7.7684039756498180e-13
0.01, 0.9999999999999787, 200, 4.9355588309306061e-13, 7.2955010088637806e-13
}\fourthuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 1.8624378899608904e-10, 6.8790029228438243e-10
0.06666666666666667, 0.0015077007212505045, 58, 5.9613896504368973e-11, 2.3271395921398152e-10
0.05714285714285714, 0.001738266070290817, 68, 2.3140136999165865e-11, 7.6665118697860635e-11
0.05, 0.00034873538059088105, 78, 1.0216317256924927e-11, 3.9061975876109045e-11
0.044444444444444446, 0.0003240139901658501, 88, 4.9731325004930938e-12, 1.5168422073941201e-11
0.04, 5.592197893644624e-05, 98, 2.6727687877879120e-12, 8.2972517745361074e-12
0.03636363636363636, 0.0005225628791249992, 108, 1.4995672685995150e-12, 5.8544280534533755e-12
0.03333333333333333, 0.0015778250998543797, 118, 8.8167786890424466e-13, 2.8667068718846167e-12
0.03076923076923077, 6.123059069551573e-05, 128, 5.5336292823764818e-13, 2.0408119638659628e-12
0.02857142857142857, 0.00017295134485728614, 138, 3.5276537581790071e-13, 9.0893959026061566e-13
0.02666666666666667, 0.00015597372116371577, 148, 2.3689966374489313e-13, 7.3097083941320307e-13
0.025, 0.0011614439613572003, 158, 1.6620520198463806e-13, 3.8125058665627876e-13
0.023529411764705882, 0.00013771500420478588, 168, 1.2164370631983228e-13, 3.0742075551870585e-13
0.022222222222222223, 3.954505412129272e-05, 178, 8.5803954644620307e-14, 2.0150547896946591e-13
}\fifth

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6267620321463278e-10, 2.4154311883961554e-10
0.06666666666666667, 0.9999999999999998, 30, 5.5874999918096137e-11, 8.7946205873379313e-11
0.05714285714285714, 0.9999999999999964, 35, 2.1587766207445213e-11, 3.2189584331376864e-11
0.05, 0.9999999999999964, 40, 9.9671880211108554e-12, 1.5697443345175088e-11
0.044444444444444446, 0.9999999999999964, 45, 4.7769239927598877e-12, 7.1409544943890069e-12
0.04, 0.9999999999999953, 50, 2.6139695119902117e-12, 4.1137093731435925e-12
0.03636363636363636, 0.9999999999999942, 55, 1.4339460300078091e-12, 2.1477264411373653e-12
0.03333333333333333, 0.9999999999999964, 60, 8.7623096014401326e-13, 1.3774537066524317e-12
0.03076923076923077, 0.9999999999999964, 65, 5.2727555007036791e-13, 7.9058981583557397e-13
0.02857142857142857, 0.9999999999999964, 70, 3.4857281445935455e-13, 5.5189186554116532e-13
0.02666666666666667, 0.999999999999998, 75, 2.2676974691784346e-13, 3.3528735343679728e-13
0.025, 0.9999999999999964, 80, 1.6423467690882821e-13, 2.4857893521357255e-13
0.023529411764705882, 0.9999999999999964, 85, 1.1951242210487639e-13, 1.6309176231743550e-13
0.022222222222222223, 0.9999999999999964, 90, 8.2618357187835561e-14, 1.2634338020234281e-13
}\fifthuniform

\xdef\IDX{10}
\pgfplotstablesave[skip rows between index={0}{5}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{0}]{\fifth}{fifth.dat};
\definecolor{custom}{rgb}{0.93, 0.53, 0.18}
      


\addplot[no markers, black] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=l1}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}


\pgfkeys{
   /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }

\addplot[black, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\first};
\addlegendentry{P1 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\second};
\addlegendentry{P2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\third};
\addlegendentry{P3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\fourth};
\addlegendentry{P4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=l1] {\fifth};
\addlegendentry{P5 (\pgfmathprintnumber[textnumber]{\msE})};


\addplot[black, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\firstuniform};
\addplot[red, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\seconduniform};
\addplot[custom, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\thirduniform};
\addplot[blue, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\fourthuniform};
\addplot[green, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=l1] {\fifthuniform};
    \end{loglogaxis}
    
  \end{tikzpicture}
\end{document}


==> 1-dg/linf.tex <==



\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.13}

\begin{document}


\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,      
      xlabel={$1/h$},
      ylabel={$L_\infty$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\large},
      label style={font=\Large},
      scale only axis,
      grid=both,
      xmin= 2,
      xmax = 1e3,
      ymin = 1e-14,
      ymax = 1e-2
      ]
    
\pgfplotsset{every tick label/.append style={font=\Large}}

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 6.7681613679241607e-03, 1.1114943369160191e-02
0.04081630987089393, 9.999999999989304e-06, 51, 1.6350706833651346e-03, 2.6799926647207428e-03
0.02739725276787595, 9.999999999926031e-06, 75, 7.2056976753862923e-04, 1.1701964951738031e-03
0.020618552449782997, 9.999999999992005e-06, 99, 4.0445604230632118e-04, 6.5171433161026471e-04
0.01652892288778134, 9.999999999941537e-06, 123, 2.5862770431529455e-04, 4.1446348134543953e-04
0.013793101545779096, 9.999999999965627e-06, 147, 1.7951340541332844e-04, 2.8656533585369459e-04
0.011834318126116197, 9.999999999957514e-06, 171, 1.3183449267316550e-04, 2.0986506714970599e-04
0.010362693226663914, 9.999999999945979e-06, 195, 1.0090321685182857e-04, 1.6028608722773452e-04
0.009216589012295943, 1.0000000000000778e-05, 219, 7.9706126193359580e-05, 1.2640239072780890e-04
0.008298754498028672, 9.999999993906595e-06, 243, 6.4549119100908614e-05, 1.0222688735583851e-04
0.007547169241723076, 9.999999999954163e-06, 267, 5.3337857843278462e-05, 8.4376763676008437e-05
0.006920414745992059, 9.999999999934105e-06, 291, 4.4812646302522368e-05, 7.0823691666999089e-05
0.006389775949535083, 9.99999999994756e-06, 315, 3.8179407814800675e-05, 6.0291603979134578e-05
0.005934717748681439, 9.999999999960885e-06, 339, 3.2916906447128248e-05, 5.1945166038569468e-05
0.005540165898051751, 9.999999998507419e-06, 363, 2.8671885728696778e-05, 4.5218983971251347e-05
0.0051948049249451985, 9.999999997901428e-06, 387, 2.5198053701048899e-05, 3.9719317732167525e-05
0.004889975311003652, 9.999999999995273e-06, 411, 2.2319338596635895e-05, 3.5165143203674809e-05
0.004618937430995961, 9.999999999946016e-06, 435, 1.9907130835655455e-05, 3.1351539561019770e-05
0.0043763674233537235, 9.999999996243535e-06, 459, 1.7865897638604153e-05, 2.8126235251058063e-05
0.004158003985114179, 9.999999999939287e-06, 483, 1.6123187644989846e-05, 2.5374172294756470e-05
0.003960395882756599, 9.99999998031877e-06, 507, 1.4623615454685622e-05, 2.3007104121952615e-05
0.0037807181935456263, 9.999999973853085e-06, 531, 1.3323850700341504e-05, 2.0956433296581700e-05
0.0036166363972283404, 9.99999997713651e-06, 555, 1.2190044748694362e-05, 1.9168186450757574e-05
0.003466204385920126, 9.999999952793672e-06, 579, 1.1194983290971136e-05, 1.7599426281100783e-05
0.003327786910888955, 9.999999975009454e-06, 603, 1.0317001603524052e-05, 1.6215650930240244e-05
0.0031999998976000037, 9.999999967723971e-06, 627, 9.5383730236999712e-06, 1.4988880496114021e-05
0.0030816640036467184, 9.999999942294919e-06, 651, 8.8446853771982786e-06, 1.3896231513710333e-05
0.002971768113766178, 9.999999989665116e-06, 675, 8.2240080332901937e-06, 1.2918843034115390e-05
0.0028694403767735906, 9.999999975608035e-06, 699, 7.6664347028143306e-06, 1.2041055902134445e-05
0.0027739250270755887, 9.99999999997631e-06, 723, 7.1637139202182044e-06, 1.1249783198108432e-05
0.002684563686320438, 9.999999981921492e-06, 747, 6.7088552931467270e-06, 1.0534018579866355e-05
0.002600780166429645, 9.999999961875172e-06, 771, 6.2959931533479488e-06, 9.8844517648633001e-06
0.0025220680322303145, 9.999999978540757e-06, 795, 5.9200912835503013e-06, 9.2931645633287374e-06
}\first

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 6.1218967428937048e-03, 6.0563849074071197e-03
0.04, 0.9999999999999953, 50, 1.5092918898942903e-03, 1.6177616712444998e-03
0.02666666666666667, 0.999999999999998, 75, 6.6775327508923523e-04, 7.3404107545216313e-04
0.02, 0.9999999999999898, 100, 3.7411865195508996e-04, 4.1673712610845737e-04
0.016, 0.999999999999987, 125, 2.3909440122625101e-04, 2.6828715796922697e-04
0.013333333333333334, 0.9999999999999897, 150, 1.6593060602536675e-04, 1.8706045953664763e-04
0.011428571428571429, 0.9999999999999926, 175, 1.2174606721912553e-04, 1.3778946903630906e-04
0.01, 0.9999999999999787, 200, 9.3169645876857736e-05, 1.0570864772796451e-04
0.008888888888888889, 0.9999999999999815, 225, 7.3604227598348651e-05, 8.3672073230678379e-05
0.008, 0.9999999999999731, 250, 5.9572300477417150e-05, 6.7848793763536364e-05
0.007272727272727273, 0.9999999999999759, 275, 4.9223016864009659e-05, 5.6133656911039331e-05
0.006666666666666667, 0.9999999999999897, 300, 4.1361169216426962e-05, 4.7213653880717743e-05
0.006153846153846154, 0.9999999999999676, 325, 3.5223924768987730e-05, 4.0252800609597017e-05
0.005714285714285714, 0.9999999999999731, 350, 3.0368131025443528e-05, 3.4729950418643796e-05
0.005333333333333333, 0.9999999999999731, 375, 2.6455282293497588e-05, 3.0273182251461250e-05
0.005, 0.9999999999999787, 400, 2.3242586362856502e-05, 2.6616236143528482e-05
0.004705882352941176, 0.9999999999999871, 425, 2.0587103281330379e-05, 2.3587770961452925e-05
0.0044444444444444444, 0.9999999999999565, 450, 1.8364471502843146e-05, 2.1049049574783929e-05
0.004210526315789474, 0.9999999999999662, 475, 1.6477067669721130e-05, 1.8896198761608751e-05
0.004, 0.9999999999999454, 500, 1.4869760629797555e-05, 1.7059189637125272e-05
0.0038095238095238095, 0.9999999999999731, 525, 1.3488341684185361e-05, 1.5478300550708646e-05
0.0036363636363636364, 0.9999999999999454, 550, 1.2286876531051154e-05, 1.4105438516209823e-05
0.0034782608695652175, 0.9999999999999815, 575, 1.1241346307570692e-05, 1.2908666406241665e-05
0.0033333333333333335, 0.9999999999999564, 600, 1.0324801252843300e-05, 1.1858296842803817e-05
0.0032, 0.9999999999999593, 625, 9.5132838914426774e-06, 1.0930021209443197e-05
0.003076923076923077, 0.9999999999999676, 650, 8.7954108638278246e-06, 1.0107282562343833e-05
0.002962962962962963, 0.9999999999999565, 675, 8.1564982899181767e-06, 9.3744484059854472e-06
0.002857142857142857, 0.9999999999999343, 700, 7.5828629838095500e-06, 8.7175641202419385e-06
0.002758620689655172, 0.9999999999999538, 725, 7.0688526501354365e-06, 8.1279374191112197e-06
0.0026666666666666666, 0.9999999999999731, 750, 6.6058847886079596e-06, 7.5964151465823804e-06
0.0025806451612903226, 0.9999999999999509, 775, 6.1855584596705789e-06, 7.1146993900761402e-06
0.0025, 0.9999999999999787, 800, 5.8049685045201354e-06, 6.6777686299479555e-06
}\firstuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 1.2964741258673272e-04, 4.6831886298193126e-04
0.04081630987089393, 9.999999999989304e-06, 51, 1.4171253166846416e-05, 6.5771457298913205e-05
0.02739725276787595, 9.999999999926031e-06, 75, 3.9471447258682912e-06, 1.6465732158743585e-05
0.020618552449782997, 9.999999999992005e-06, 99, 1.6254148001119443e-06, 7.7239750183588640e-06
0.01652892288778134, 9.999999999941537e-06, 123, 8.2077328906476671e-07, 4.3680745508423158e-06
0.013793101545779096, 9.999999999965627e-06, 147, 4.6666201880676096e-07, 2.1440359625479743e-06
0.011834318126116197, 9.999999999957514e-06, 171, 2.9198213536079899e-07, 1.4797258439669392e-06
0.010362693226663914, 9.999999999945979e-06, 195, 1.9483743698069647e-07, 1.0864388523268431e-06
0.009216589012295943, 1.0000000000000778e-05, 219, 1.3559526192469532e-07, 6.4391744725167399e-07
0.008298754498028672, 9.999999993906595e-06, 243, 9.8590771024252329e-08, 5.1290615010746166e-07
0.007547169241723076, 9.999999999954163e-06, 267, 7.3972493904249875e-08, 4.2146082490646108e-07
0.006920414745992059, 9.999999999934105e-06, 291, 5.6642746590301190e-08, 2.7349039533053343e-07
0.006389775949535083, 9.99999999994756e-06, 315, 4.4495389703745364e-08, 2.3477937172167174e-07
0.005934717748681439, 9.999999999960885e-06, 339, 3.5610448797015589e-08, 2.0541848777533289e-07
0.005540165898051751, 9.999999998507419e-06, 363, 2.8829473143203544e-08, 1.4059393882437377e-07
0.0051948049249451985, 9.999999997901428e-06, 387, 2.3739749199037657e-08, 1.2637504587242887e-07
0.004889975311003652, 9.999999999995273e-06, 411, 1.9791793764471117e-08, 1.1508727182363288e-07
0.004618937430995961, 9.999999999946016e-06, 435, 1.6618107428641375e-08, 8.1581474797864928e-08
0.0043763674233537235, 9.999999996243535e-06, 459, 1.4125537768352998e-08, 7.5649623454410175e-08
0.004158003985114179, 9.999999999939287e-06, 483, 1.2113628770494877e-08, 7.0831936427317999e-08
0.003960395882756599, 9.99999998031877e-06, 507, 1.0436427884788854e-08, 5.1473674544944004e-08
0.0037807181935456263, 9.999999973853085e-06, 531, 9.0759866441545507e-09, 4.8815898101572941e-08
0.0036166363972283404, 9.99999997713651e-06, 555, 7.9453597926711350e-09, 4.6648040652463862e-08
0.003466204385920126, 9.999999952793672e-06, 579, 6.9773837483055694e-09, 3.4533075288223358e-08
0.003327786910888955, 9.999999975009454e-06, 603, 6.1730552928512209e-09, 3.3311036817806894e-08
0.0031999998976000037, 9.999999967723971e-06, 627, 5.4897479516633640e-09, 3.2332091004505514e-08
0.0030816640036467184, 9.999999942294919e-06, 651, 4.8926113431694119e-09, 2.4280725874348263e-08
0.002971768113766178, 9.999999989665116e-06, 675, 4.3871186523189980e-09, 2.3734874177172571e-08
0.0028694403767735906, 9.999999975608035e-06, 699, 3.9501877309292841e-09, 2.3322917819257327e-08
0.0027739250270755887, 9.99999999997631e-06, 723, 3.5621741849851069e-09, 1.7716525690936180e-08
0.002684563686320438, 9.999999981921492e-06, 747, 3.2287633026417776e-09, 1.7504310556581970e-08
0.002600780166429645, 9.999999961875172e-06, 771, 2.9364865900756754e-09, 1.7372913663216139e-08
0.0025220680322303145, 9.999999978540757e-06, 795, 2.6735435072159272e-09, 1.3320460401367029e-08
}\second
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 8.5625278356139321e-05, 1.2043989191560427e-04
0.04, 0.9999999999999953, 50, 1.0600479538810970e-05, 1.5145585045551330e-05
0.02666666666666667, 0.999999999999998, 75, 3.1320597821672980e-06, 4.4972895945696867e-06
0.02, 0.9999999999999898, 100, 1.3196192920592082e-06, 1.8992828552805152e-06
0.016, 0.999999999999987, 125, 6.7514754667633654e-07, 9.7304103585660329e-07
0.013333333333333334, 0.9999999999999897, 150, 3.9051046392932459e-07, 5.6333135677044677e-07
0.011428571428571429, 0.9999999999999926, 175, 2.4582629583508267e-07, 3.5485661373235722e-07
0.01, 0.9999999999999787, 200, 1.6463084889273521e-07, 2.3777680104031251e-07
0.008888888888888889, 0.9999999999999815, 225, 1.1560694469593803e-07, 1.6702754085384797e-07
0.008, 0.9999999999999731, 250, 8.4259559667557654e-08, 1.2177892388942624e-07
0.007272727272727273, 0.9999999999999759, 275, 6.3298003976169923e-08, 9.1504523389018821e-08
0.006666666666666667, 0.9999999999999897, 300, 4.8749488724362935e-08, 7.0488273898328124e-08
0.006153846153846154, 0.9999999999999676, 325, 3.8338975384598915e-08, 5.5445233335116306e-08
0.005714285714285714, 0.9999999999999731, 350, 3.0694367848649938e-08, 4.4395600487523446e-08
0.005333333333333333, 0.9999999999999731, 375, 2.4953349540277570e-08, 3.6097262803846952e-08
0.005, 0.9999999999999787, 400, 2.0559785454497737e-08, 2.9744736257386606e-08
0.004705882352941176, 0.9999999999999871, 425, 1.7139779676245236e-08, 2.4799404377273682e-08
0.0044444444444444444, 0.9999999999999565, 450, 1.4438596041741006e-08, 2.0892405125372271e-08
0.004210526315789474, 0.9999999999999662, 475, 1.2275874002866467e-08, 1.7764866480640684e-08
0.004, 0.9999999999999454, 500, 1.0524633328170169e-08, 1.5231486308331377e-08
0.0038095238095238095, 0.9999999999999731, 525, 9.0912642349156328e-09, 1.3157985978562436e-08
0.0036363636363636364, 0.9999999999999454, 550, 7.9067099523177719e-09, 1.1444307654318031e-08
0.0034782608695652175, 0.9999999999999815, 575, 6.9194644024514016e-09, 1.0015737864077501e-08
0.0033333333333333335, 0.9999999999999564, 600, 6.0898400120263514e-09, 8.8153596367046561e-09
0.0032, 0.9999999999999593, 625, 5.3878314694781596e-09, 7.7994461999963960e-09
0.003076923076923077, 0.9999999999999676, 650, 4.7896612361025209e-09, 6.9339766706200123e-09
0.002962962962962963, 0.9999999999999565, 675, 4.2768402833609298e-09, 6.1915959026492828e-09
0.002857142857142857, 0.9999999999999343, 700, 3.8347153285637380e-09, 5.5519348146626513e-09
0.002758620689655172, 0.9999999999999538, 725, 3.4514246857862452e-09, 4.9970048238145992e-09
0.0026666666666666666, 0.9999999999999731, 750, 3.1176156040364190e-09, 4.5138808801858943e-09
0.0025806451612903226, 0.9999999999999509, 775, 2.8254608971406386e-09, 4.0909707843539422e-09
0.0025, 0.9999999999999787, 800, 2.5688387604199830e-09, 3.7196477703504982e-09
}\seconduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 2.3851048873721874e-06, 1.5217122114385973e-05
0.04081630987089393, 9.999999999989304e-06, 51, 1.2591425279662394e-07, 1.0515172041980492e-06
0.02739725276787595, 9.999999999926031e-06, 75, 2.3045997316961071e-08, 2.0966084390838802e-07
0.020618552449782997, 9.999999999992005e-06, 99, 6.9767742051146953e-09, 7.2018013219654620e-08
0.01652892288778134, 9.999999999941537e-06, 123, 2.7766280592032135e-09, 2.9004519008779539e-08
0.013793101545779096, 9.999999999965627e-06, 147, 1.3128981753353028e-09, 1.3648481012040747e-08
0.011834318126116197, 9.999999999957514e-06, 171, 6.9715923905034674e-10, 7.8838533479341777e-09
0.010362693226663914, 9.999999999945979e-06, 195, 4.0413322579829797e-10, 4.5075051469112282e-09
0.009216589012295943, 1.0000000000000778e-05, 219, 2.5015465134483065e-10, 2.7323916462762554e-09
0.008298754498028672, 9.999999993906595e-06, 243, 1.6271795881548315e-10, 1.9128195694051442e-09
0.007547169241723076, 9.999999999954163e-06, 267, 1.1051043589216748e-10, 1.2715776209759611e-09
0.006920414745992059, 9.999999999934105e-06, 291, 7.7664607096190659e-11, 8.7037910212472980e-10
0.006389775949535083, 9.99999999994756e-06, 315, 5.6081091443668718e-11, 6.7354477550907177e-10
0.005934717748681439, 9.999999999960885e-06, 339, 4.1544284067158591e-11, 4.8679371644766434e-10
0.005540165898051751, 9.999999998507419e-06, 363, 3.1443753472055560e-11, 3.5797198538745079e-10
0.0051948049249451985, 9.999999997901428e-06, 387, 2.4189684588927898e-11, 2.9449687133364932e-10
0.004889975311003652, 9.999999999995273e-06, 411, 1.8936752214694295e-11, 2.2454982318009797e-10
0.004618937430995961, 9.999999999946016e-06, 435, 1.5036132930022185e-11, 1.7298473764526534e-10
0.0043763674233537235, 9.999999996243535e-06, 459, 1.2092328518529271e-11, 1.4857892693953545e-10
0.004158003985114179, 9.999999999939287e-06, 483, 9.8343480193521385e-12, 1.1759915263809262e-10
0.003960395882756599, 9.99999998031877e-06, 507, 8.0692097111900124e-12, 9.3534735512434963e-11
0.0037807181935456263, 9.999999973853085e-06, 531, 6.6942136063453268e-12, 8.2814755053561839e-11
0.0036166363972283404, 9.99999997713651e-06, 555, 5.5885573596915464e-12, 6.7244210200101406e-11
0.003466204385920126, 9.999999952793672e-06, 579, 4.7216421105035140e-12, 5.5034310442181322e-11
0.003327786910888955, 9.999999975009454e-06, 603, 4.0108474401024743e-12, 4.9802051371727885e-11
0.0031999998976000037, 9.999999967723971e-06, 627, 3.4125548499033742e-12, 4.1130432393288174e-11
0.0030816640036467184, 9.999999942294919e-06, 651, 2.9312371872780801e-12, 3.4343861088359517e-11
0.002971768113766178, 9.999999989665116e-06, 675, 2.5301085139457917e-12, 3.1528335497910120e-11
0.0028694403767735906, 9.999999975608035e-06, 699, 2.2120927838929878e-12, 2.6766255878385437e-11
0.0027739250270755887, 9.99999999997631e-06, 723, 1.9435280851538928e-12, 2.2667534516074284e-11
0.002684563686320438, 9.999999981921492e-06, 747, 1.6984736197901037e-12, 2.1153523377392958e-11
0.002600780166429645, 9.999999961875172e-06, 771, 1.4891912642804798e-12, 1.8076096175434486e-11
0.0025220680322303145, 9.999999978540757e-06, 795, 1.3709177695723111e-12, 1.5599410652100687e-11
}\third
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.2840402200743785e-06, 1.8055503320235644e-06
0.04, 0.9999999999999953, 50, 8.0407830013901564e-08, 1.1314196057821135e-07
0.02666666666666667, 0.999999999999998, 75, 1.5881911754429688e-08, 2.2342893202242919e-08
0.02, 0.9999999999999898, 100, 5.0256631214522368e-09, 7.0670110874360148e-09
0.016, 0.999999999999987, 125, 2.0584207823080578e-09, 2.8957465314505271e-09
0.013333333333333334, 0.9999999999999897, 150, 9.9272874564697873e-10, 1.3965302247953559e-09
0.011428571428571429, 0.9999999999999926, 175, 5.3584607978191918e-10, 7.5378270292247862e-10
0.01, 0.9999999999999787, 200, 3.1411960747194033e-10, 4.4182379976831498e-10
0.008888888888888889, 0.9999999999999815, 225, 1.9609352624480974e-10, 2.7584123873936051e-10
0.008, 0.9999999999999731, 250, 1.2865567283104634e-10, 1.8098245124775758e-10
0.007272727272727273, 0.9999999999999759, 275, 8.7873280520945757e-11, 1.2361101031643784e-10
0.006666666666666667, 0.9999999999999897, 300, 6.2049778982243072e-11, 8.7275076054993406e-11
0.006153846153846154, 0.9999999999999676, 325, 4.5043197352520787e-11, 6.3366090152783272e-11
0.005714285714285714, 0.9999999999999731, 350, 3.3487634501922310e-11, 4.7108761336289717e-11
0.005333333333333333, 0.9999999999999731, 375, 2.5415737478732272e-11, 3.5746960946880790e-11
0.005, 0.9999999999999787, 400, 1.9639276985106748e-11, 2.7619795339717257e-11
0.004705882352941176, 0.9999999999999871, 425, 1.5396377488923770e-11, 2.1666002325559930e-11
0.0044444444444444444, 0.9999999999999565, 450, 1.2252583575642072e-11, 1.7245205263805019e-11
0.004210526315789474, 0.9999999999999662, 475, 9.8665688164690728e-12, 1.3887224703523771e-11
0.004, 0.9999999999999454, 500, 8.0357785295294543e-12, 1.1310063996461395e-11
0.0038095238095238095, 0.9999999999999731, 525, 6.6317773872712986e-12, 9.3136609535804382e-12
0.0036363636363636364, 0.9999999999999454, 550, 5.5032547609926377e-12, 7.7333695003289904e-12
0.0034782608695652175, 0.9999999999999815, 575, 4.6144862368528696e-12, 6.4716010328425000e-12
0.0033333333333333335, 0.9999999999999564, 600, 3.8864185948301110e-12, 5.4646287495074830e-12
0.0032, 0.9999999999999593, 625, 3.3167304564886907e-12, 4.6438408674021048e-12
0.003076923076923077, 0.9999999999999676, 650, 2.8143378863552001e-12, 3.9610537072576335e-12
0.002962962962962963, 0.9999999999999565, 675, 2.4189383240000930e-12, 3.4092728640189307e-12
0.002857142857142857, 0.9999999999999343, 700, 2.0940670453566342e-12, 2.9519720001758287e-12
0.002758620689655172, 0.9999999999999538, 725, 1.8244227876154002e-12, 2.5661694991185868e-12
0.0026666666666666666, 0.9999999999999731, 750, 1.6265402999167535e-12, 2.2464252680265417e-12
0.0025806451612903226, 0.9999999999999509, 775, 1.4261022579880689e-12, 1.9677592888456275e-12
0.0025, 0.9999999999999787, 800, 1.2473834558646262e-12, 1.7378321004457575e-12
}\thirduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 8.2428027770512541e-08, 6.1543263119023806e-07
0.06451608740897587, 9.999999999394569e-06, 33, 2.3596459649729347e-08, 2.0798089928053543e-07
0.054054024835662254, 9.999999999552696e-06, 39, 8.4831966167597814e-09, 8.5278036965341641e-08
0.0465116062736715, 9.99999999993984e-06, 45, 3.5754533347600872e-09, 4.0015219582301143e-08
0.04081630987089393, 9.999999999989304e-06, 51, 1.6938792240854026e-09, 2.0739389317014911e-08
0.03636362314050068, 9.999999998449017e-06, 57, 8.7806653649301615e-10, 1.1601633431723712e-08
0.032786874496106726, 9.999999997511362e-06, 63, 4.8871025131049453e-10, 6.9119282519736203e-09
0.029850737357988846, 9.999999999942957e-06, 69, 2.8802550801221617e-10, 4.3330934396124121e-09
0.02739725276787595, 9.999999999926031e-06, 75, 1.7798272483940656e-10, 2.8269443452799692e-09
0.025316449286974862, 9.999999999985611e-06, 81, 1.1443948412254528e-10, 1.9073870261010484e-09
0.023529406228375002, 9.999999999954354e-06, 87, 7.6157806446447741e-11, 1.3243979246624349e-09
0.021978017147688537, 9.999999999925747e-06, 93, 5.2191019498405312e-11, 9.4265095729184623e-10
0.020618552449782997, 9.999999999992005e-06, 99, 3.6680445162303313e-11, 6.8564276478610964e-10
0.019417471957772433, 9.99999999999274e-06, 105, 2.6358236214509720e-11, 5.0828752318210491e-10
0.018348620486491652, 9.999999999930996e-06, 111, 1.9317176430661178e-11, 3.8323577644661100e-10
0.017391301323251944, 9.999999999962755e-06, 117, 1.4406587339776112e-11, 2.9333890871896529e-10
0.01652892288778134, 9.999999999941537e-06, 123, 1.0901558843453553e-11, 2.2764812257491940e-10
0.015748029016058422, 1.0000000000007512e-05, 129, 8.3853202635890227e-12, 1.7875756430640877e-10
0.015037591723670416, 9.999999999932189e-06, 135, 6.5283752051175683e-12, 1.4196588349335570e-10
0.014388487138347174, 9.999999999964139e-06, 141, 5.1371666287283870e-12, 1.1391076970568292e-10
0.013793101545779096, 9.999999999965627e-06, 147, 4.0769055217284943e-12, 9.2283736208287337e-11
0.013245031358273991, 9.999999999969797e-06, 153, 3.2718019363756565e-12, 7.5375150565548665e-11
0.012738851880401034, 9.999999999921208e-06, 159, 2.6678311800388626e-12, 6.1988525423828378e-11
0.012269937144792988, 9.999999998440457e-06, 165, 2.1638737672302884e-12, 5.1461945815844956e-11
0.011834318126116197, 9.999999999957514e-06, 171, 1.7954480416581314e-12, 4.2912118303206626e-11
0.011428570122449128, 9.999999999940116e-06, 177, 1.4770657420522720e-12, 3.6094127686681077e-11
0.01104972253594226, 9.999999999979013e-06, 183, 1.2478875192632234e-12, 3.0441871246011942e-11
0.010695186021905239, 9.999999997627788e-06, 189, 1.0461317677479883e-12, 2.5889512755838950e-11
0.010362693226663914, 9.999999999945979e-06, 195, 8.6863491424578822e-13, 2.2151835921135898e-11
0.010050250246206005, 9.999999999973106e-06, 201, 7.3861360213574639e-13, 1.9014567698150131e-11
}\fourth
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6039300793158759e-08, 2.4990214592124360e-08
0.06666666666666667, 0.9999999999999998, 30, 6.5834820507403886e-09, 9.2064329354490937e-09
0.05714285714285714, 0.9999999999999964, 35, 2.9751462041293535e-09, 4.6410723042455970e-09
0.05, 0.9999999999999964, 40, 1.5621659129615868e-09, 2.1907669255083473e-09
0.044444444444444446, 0.9999999999999964, 45, 8.4626301419857905e-10, 1.3145129151848067e-09
0.04, 0.9999999999999953, 50, 5.1139172084480425e-10, 7.2171450960683073e-10
0.03636363636363636, 0.9999999999999942, 55, 3.1068955078010385e-10, 4.7933881169859305e-10
0.03333333333333333, 0.9999999999999964, 60, 2.0540842984499913e-10, 2.9237716414609594e-10
0.03076923076923077, 0.9999999999999964, 65, 1.3496929523770959e-10, 2.0659082430873887e-10
0.02857142857142857, 0.9999999999999964, 70, 9.4829040174371636e-11, 1.3621650335471358e-10
0.02666666666666667, 0.999999999999998, 75, 6.6105101370463721e-11, 1.0038452014082822e-10
0.025, 0.9999999999999964, 80, 4.8554458562008077e-11, 7.0327077494880541e-11
0.023529411764705882, 0.9999999999999964, 85, 3.5425636042073290e-11, 5.3443863917701506e-11
0.022222222222222223, 0.9999999999999964, 90, 2.6901696544024810e-11, 3.9183812444720800e-11
0.021052631578947368, 0.9999999999999926, 95, 2.0346580594415390e-11, 3.0524395511211111e-11
0.02, 0.9999999999999898, 100, 1.5860925740720149e-11, 2.3228564904886895e-11
0.01904761904761905, 0.9999999999999963, 105, 1.2358471625596028e-11, 1.8475769525405639e-11
0.01818181818181818, 0.9999999999999942, 110, 9.8328366894056267e-12, 1.4446365842945771e-11
0.017391304347826087, 0.9999999999999942, 115, 7.8489259548575740e-12, 1.1692407458907539e-11
0.016666666666666666, 0.9999999999999964, 120, 6.3552729799968837e-12, 9.3503468856503957e-12
0.016, 0.999999999999987, 125, 5.1646239452561710e-12, 7.6420935551935187e-12
0.015384615384615385, 0.9999999999999964, 130, 4.2719406204282374e-12, 6.3433563957104866e-12
0.014814814814814815, 0.9999999999999865, 135, 3.5130050139045981e-12, 5.1795547018063104e-12
0.014285714285714285, 0.9999999999999964, 140, 2.9339856189949208e-12, 4.3256960513549103e-12
0.013793103448275862, 0.9999999999999859, 145, 2.4540494856599655e-12, 3.6029651484525971e-12
0.013333333333333334, 0.9999999999999897, 150, 2.0898913984687026e-12, 3.1160265340224313e-12
0.012903225806451613, 0.9999999999999853, 155, 1.7545599135356135e-12, 2.5631476108234352e-12
0.0125, 0.9999999999999964, 160, 1.5196125186018861e-12, 2.2845293365381103e-12
0.012121212121212121, 0.9999999999999881, 165, 1.2886316432013945e-12, 1.8961325565225451e-12
0.011764705882352941, 0.9999999999999964, 170, 1.1018023591649344e-12, 1.6023918303353923e-12
0.011428571428571429, 0.9999999999999926, 175, 9.6987515759208735e-13, 1.4515871143983006e-12
0.011111111111111112, 0.9999999999999964, 180, 8.5154718117057181e-13, 1.3016220046235816e-12
0.010810810810810811, 0.9999999999999898, 185, 7.3665479807970085e-13, 1.1075983880060036e-12
0.010526315789473684, 0.999999999999982, 190, 6.2282644239934103e-13, 8.8340099124728511e-13
0.010256410256410256, 0.9999999999999964, 195, 5.4719473408919135e-13, 7.7684039756498180e-13
0.01, 0.9999999999999787, 200, 4.9355588309306061e-13, 7.2955010088637806e-13
}\fourthuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.0799999360000512, 9.999999999563013e-06, 27, 9.4974306498864175e-10, 6.8049581525286840e-09
0.06451608740897587, 9.999999999394569e-06, 33, 2.2999011121464690e-10, 1.8494826781179086e-09
0.054054024835662254, 9.999999999552696e-06, 39, 7.1804691511722581e-11, 7.7864470426902699e-10
0.0465116062736715, 9.99999999993984e-06, 45, 2.4407716773150489e-11, 2.5648005941292240e-10
0.04081630987089393, 9.999999999989304e-06, 51, 1.0477050158566713e-11, 1.1520118192720474e-10
0.03636362314050068, 9.999999998449017e-06, 57, 4.9652541805469864e-12, 7.0670247431792177e-11
0.032786874496106726, 9.999999997511362e-06, 63, 2.3500332062035913e-12, 3.1108005060787036e-11
0.029850737357988846, 9.999999999942957e-06, 69, 1.2945432515006366e-12, 1.7377987937550188e-11
0.02739725276787595, 9.999999999926031e-06, 75, 7.5414893037225097e-13, 1.2770229318448401e-11
0.025316449286974862, 9.999999999985611e-06, 81, 4.2789539216714682e-13, 6.5362160128756841e-12
0.023529406228375002, 9.999999999954354e-06, 87, 2.6907567399303153e-13, 4.1349146329139330e-12
0.021978017147688537, 9.999999999925747e-06, 93, 1.7730170836274567e-13, 3.3937297416741785e-12
}\fifth

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6267620321463278e-10, 2.4154311883961554e-10
0.06666666666666667, 0.9999999999999998, 30, 5.5874999918096137e-11, 8.7946205873379313e-11
0.05714285714285714, 0.9999999999999964, 35, 2.1587766207445213e-11, 3.2189584331376864e-11
0.05, 0.9999999999999964, 40, 9.9671880211108554e-12, 1.5697443345175088e-11
0.044444444444444446, 0.9999999999999964, 45, 4.7769239927598877e-12, 7.1409544943890069e-12
0.04, 0.9999999999999953, 50, 2.6139695119902117e-12, 4.1137093731435925e-12
0.03636363636363636, 0.9999999999999942, 55, 1.4339460300078091e-12, 2.1477264411373653e-12
0.03333333333333333, 0.9999999999999964, 60, 8.7623096014401326e-13, 1.3774537066524317e-12
0.03076923076923077, 0.9999999999999964, 65, 5.2727555007036791e-13, 7.9058981583557397e-13
0.02857142857142857, 0.9999999999999964, 70, 3.4857281445935455e-13, 5.5189186554116532e-13
0.02666666666666667, 0.999999999999998, 75, 2.2676974691784346e-13, 3.3528735343679728e-13
0.025, 0.9999999999999964, 80, 1.6423467690882821e-13, 2.4857893521357255e-13
0.023529411764705882, 0.9999999999999964, 85, 1.1951242210487639e-13, 1.6309176231743550e-13
0.022222222222222223, 0.9999999999999964, 90, 8.2618357187835561e-14, 1.2634338020234281e-13
}\fifthuniform

\xdef\IDX{10}
\pgfplotstablesave[skip rows between index={0}{5}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{0}]{\fifth}{fifth.dat};
\definecolor{custom}{rgb}{0.93, 0.53, 0.18}
      


\addplot[no markers, black] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}


\pgfkeys{
   /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }

\addplot[black, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\first};
\addlegendentry{P1 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\second};
\addlegendentry{P2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\third};
\addlegendentry{P3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\fourth};
\addlegendentry{P4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\fifth};
\addlegendentry{P5 (\pgfmathprintnumber[textnumber]{\msE})};


\addplot[black, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\firstuniform};
\addplot[red, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\seconduniform};
\addplot[custom, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\thirduniform};
\addplot[blue, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\fourthuniform};
\addplot[green, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\fifthuniform};
    \end{loglogaxis}
    
  \end{tikzpicture}
\end{document}


==> 1-dg/linf_rand.tex <==



\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.13}

\begin{document}


\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,      
      xlabel={$1/h$},
      ylabel={$L_\infty$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\large},
      label style={font=\Large},
      scale only axis,
      grid=both,
      xmin= 2,
      xmax = 1e3,
      ymin = 1e-14,
      ymax = 1e-2
      ]
    
\pgfplotsset{every tick label/.append style={font=\Large}}

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 6.7403384174723573e-03, 7.1097498493828404e-03
0.04, 5.592197893644624e-05, 98, 1.6231771958816978e-03, 1.9146020854979851e-03
0.02666666666666667, 0.00015597372116371577, 148, 7.3353933802653717e-04, 8.7002801600377655e-04
0.02, 0.0001964281698296766, 198, 3.9467962905256838e-04, 4.5342653039959213e-04
0.016, 0.00021484925855075332, 248, 2.5161412228379468e-04, 2.9728396357275866e-04
0.013333333333333334, 0.00017055330667758994, 298, 1.7846079857404302e-04, 2.1212938012049598e-04
0.011428571428571429, 0.00010640670013717379, 348, 1.2750975329360877e-04, 1.5000665495035204e-04
0.01, 1.214677167737932e-05, 398, 9.7087828360360788e-05, 1.1434941592125547e-04
0.008888888888888889, 2.918726439288255e-05, 448, 7.8330060538496637e-05, 9.2867963443321599e-05
0.008, 2.1879267148028347e-05, 498, 6.1781951938065304e-05, 7.2337482275197651e-05
0.007272727272727273, 3.4737511200866322e-06, 548, 5.1009695419517679e-05, 5.9989634771051570e-05
0.006666666666666667, 3.71160491341449e-05, 598, 4.3703200760352453e-05, 5.1730949868655784e-05
0.006153846153846154, 1.9831767097966413e-05, 648, 3.6384311439550482e-05, 4.2685520197038862e-05
0.005714285714285714, 2.0874296308148743e-05, 698, 3.1289786968499683e-05, 3.6605764710651023e-05
0.005333333333333333, 3.7017527376725923e-06, 748, 2.7753988707802333e-05, 3.2973366971278395e-05
0.005, 3.471176301950152e-05, 798, 2.3884927020407646e-05, 2.8076385572117779e-05
0.004705882352941176, 8.422380702588494e-06, 848, 2.1154933740332820e-05, 2.4839505355589431e-05
0.0044444444444444444, 4.532504871423981e-06, 898, 1.9162344639025276e-05, 3.5471299244860255e-05
0.004210526315789474, 7.543376048801953e-07, 948, 1.6892285474490876e-05, 1.9695633987848460e-05
0.004, 4.543292853043113e-06, 998, 1.5227594763164146e-05, 1.7871236273836466e-05
0.0038095238095238095, 9.001830576782499e-06, 1048, 1.4003508202205244e-05, 2.6056550792241673e-05
0.0036363636363636364, 3.251059782494181e-06, 1098, 1.2561190060364145e-05, 1.4700603800821277e-05
0.0034782608695652175, 4.959663638115508e-06, 1148, 1.1489162810581429e-05, 1.3513611404336601e-05
0.0033333333333333335, 1.4551042037957984e-06, 1198, 1.0683989377588536e-05, 1.2721502598678214e-05
0.0032, 3.440584137037739e-06, 1248, 9.7084911183397429e-06, 1.1359742841166032e-05
0.003076923076923077, 1.5352386140143892e-06, 1298, 8.9729022733408039e-06, 1.0500598236373726e-05
0.002962962962962963, 3.7541647290861846e-06, 1348, 8.4236910851502222e-06, 1.0007058145466985e-05
0.002857142857142857, 3.1031149760885057e-06, 1398, 7.7297084202231486e-06, 9.0419901815907977e-06
0.002758620689655172, 5.153502652399666e-07, 1448, 7.1986128061496267e-06, 8.4377307028038473e-06
0.0026666666666666666, 5.071185138483258e-07, 1498, 6.8072648668282409e-06, 8.0127531839613297e-06
0.0025806451612903226, 9.723982730136527e-07, 1548, 6.2968922594814389e-06, 7.3527912360926706e-06
0.0025, 2.2399575527742854e-07, 1598, 5.9043620404323376e-06, 6.9051349221860292e-06
}\first

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 6.1218967428937048e-03, 6.0563849074071197e-03
0.04, 0.9999999999999953, 50, 1.5092918898942903e-03, 1.6177616712444998e-03
0.02666666666666667, 0.999999999999998, 75, 6.6775327508923523e-04, 7.3404107545216313e-04
0.02, 0.9999999999999898, 100, 3.7411865195508996e-04, 4.1673712610845737e-04
0.016, 0.999999999999987, 125, 2.3909440122625101e-04, 2.6828715796922697e-04
0.013333333333333334, 0.9999999999999897, 150, 1.6593060602536675e-04, 1.8706045953664763e-04
0.011428571428571429, 0.9999999999999926, 175, 1.2174606721912553e-04, 1.3778946903630906e-04
0.01, 0.9999999999999787, 200, 9.3169645876857736e-05, 1.0570864772796451e-04
0.008888888888888889, 0.9999999999999815, 225, 7.3604227598348651e-05, 8.3672073230678379e-05
0.008, 0.9999999999999731, 250, 5.9572300477417150e-05, 6.7848793763536364e-05
0.007272727272727273, 0.9999999999999759, 275, 4.9223016864009659e-05, 5.6133656911039331e-05
0.006666666666666667, 0.9999999999999897, 300, 4.1361169216426962e-05, 4.7213653880717743e-05
0.006153846153846154, 0.9999999999999676, 325, 3.5223924768987730e-05, 4.0252800609597017e-05
0.005714285714285714, 0.9999999999999731, 350, 3.0368131025443528e-05, 3.4729950418643796e-05
0.005333333333333333, 0.9999999999999731, 375, 2.6455282293497588e-05, 3.0273182251461250e-05
0.005, 0.9999999999999787, 400, 2.3242586362856502e-05, 2.6616236143528482e-05
0.004705882352941176, 0.9999999999999871, 425, 2.0587103281330379e-05, 2.3587770961452925e-05
0.0044444444444444444, 0.9999999999999565, 450, 1.8364471502843146e-05, 2.1049049574783929e-05
0.004210526315789474, 0.9999999999999662, 475, 1.6477067669721130e-05, 1.8896198761608751e-05
0.004, 0.9999999999999454, 500, 1.4869760629797555e-05, 1.7059189637125272e-05
0.0038095238095238095, 0.9999999999999731, 525, 1.3488341684185361e-05, 1.5478300550708646e-05
0.0036363636363636364, 0.9999999999999454, 550, 1.2286876531051154e-05, 1.4105438516209823e-05
0.0034782608695652175, 0.9999999999999815, 575, 1.1241346307570692e-05, 1.2908666406241665e-05
0.0033333333333333335, 0.9999999999999564, 600, 1.0324801252843300e-05, 1.1858296842803817e-05
0.0032, 0.9999999999999593, 625, 9.5132838914426774e-06, 1.0930021209443197e-05
0.003076923076923077, 0.9999999999999676, 650, 8.7954108638278246e-06, 1.0107282562343833e-05
0.002962962962962963, 0.9999999999999565, 675, 8.1564982899181767e-06, 9.3744484059854472e-06
0.002857142857142857, 0.9999999999999343, 700, 7.5828629838095500e-06, 8.7175641202419385e-06
0.002758620689655172, 0.9999999999999538, 725, 7.0688526501354365e-06, 8.1279374191112197e-06
0.0026666666666666666, 0.9999999999999731, 750, 6.6058847886079596e-06, 7.5964151465823804e-06
0.0025806451612903226, 0.9999999999999509, 775, 6.1855584596705789e-06, 7.1146993900761402e-06
0.0025, 0.9999999999999787, 800, 5.8049685045201354e-06, 6.6777686299479555e-06
}\firstuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 8.7035486100389727e-05, 1.6600784554821058e-04
0.04, 5.592197893644624e-05, 98, 1.0737091157836139e-05, 1.6161717871309919e-05
0.02666666666666667, 0.00015597372116371577, 148, 3.1581391007177573e-06, 6.5543157808656272e-06
0.02, 0.0001964281698296766, 198, 1.3269566452684408e-06, 1.9778845937370310e-06
0.016, 0.00021484925855075332, 248, 6.7873196215612476e-07, 1.5612933230053916e-06
0.013333333333333334, 0.00017055330667758994, 298, 3.9199645568347466e-07, 5.8002997525841149e-07
0.011428571428571429, 0.00010640670013717379, 348, 2.4675831352457469e-07, 6.5879025807485947e-07
0.01, 1.214677167737932e-05, 398, 1.6510257107988788e-07, 2.5910664419592777e-07
0.008888888888888889, 2.918726439288255e-05, 448, 1.1589319506563057e-07, 1.7122550158288341e-07
0.008, 2.1879267148028347e-05, 498, 8.4465794282736121e-08, 1.4889407325829884e-07
0.007272727272727273, 3.4737511200866322e-06, 548, 6.3420229220372342e-08, 9.2532468298767157e-08
0.006666666666666667, 3.71160491341449e-05, 598, 4.8844766184989716e-08, 9.8047632873798918e-08
0.006153846153846154, 1.9831767097966413e-05, 648, 3.8401808540206089e-08, 5.5993580078128602e-08
0.005714285714285714, 2.0874296308148743e-05, 698, 3.0746059778220916e-08, 7.0501472868023107e-08
0.005333333333333333, 3.7017527376725923e-06, 748, 2.4985890001241301e-08, 3.6388179636137608e-08
0.005, 3.471176301950152e-05, 798, 2.0589716574658137e-08, 5.5070984771553311e-08
0.004705882352941176, 8.422380702588494e-06, 848, 1.7162334018269388e-08, 2.6421985710456397e-08
0.0044444444444444444, 4.532504871423981e-06, 898, 1.4454144450962483e-08, 2.1090884039232094e-08
0.004210526315789474, 7.543376048801953e-07, 948, 1.2289858922787052e-08, 2.1254858637020924e-08
0.004, 4.543292853043113e-06, 998, 1.0536087297428983e-08, 1.5363548253044534e-08
0.0038095238095238095, 9.001830576782499e-06, 1048, 9.1003732346742138e-09, 1.8086367029046535e-08
0.0036363636363636364, 3.251059782494181e-06, 1098, 7.9138514359846094e-09, 1.1528421592355009e-08
0.0034782608695652175, 4.959663638115508e-06, 1148, 6.9269209324107671e-09, 1.5884897584805824e-08
0.0033333333333333335, 1.4551042037957984e-06, 1198, 6.0947436281515556e-09, 8.8763143779591047e-09
0.0032, 3.440584137037739e-06, 1248, 5.3934826067515233e-09, 1.4447241694637292e-08
0.003076923076923077, 1.5352386140143892e-06, 1298, 4.7934925209170213e-09, 7.3079449436352917e-09
0.002962962962962963, 3.7541647290861846e-06, 1348, 4.2799320248086181e-09, 6.2432494452036025e-09
0.002857142857142857, 3.1031149760885057e-06, 1398, 3.8378512662516447e-09, 6.6322358334425235e-09
0.002758620689655172, 5.153502652399666e-07, 1448, 3.4536880166622553e-09, 5.0319234751183828e-09
0.0026666666666666666, 5.071185138483258e-07, 1498, 3.1199512000132880e-09, 6.1858037025963597e-09
0.0025806451612903226, 9.723982730136527e-07, 1548, 2.8272108072702307e-09, 4.1163497749296951e-09
0.0025, 2.2399575527742854e-07, 1598, 2.5705056968693227e-09, 5.8927292628796479e-09
}\second
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 8.5625278356139321e-05, 1.2043989191560427e-04
0.04, 0.9999999999999953, 50, 1.0600479538810970e-05, 1.5145585045551330e-05
0.02666666666666667, 0.999999999999998, 75, 3.1320597821672980e-06, 4.4972895945696867e-06
0.02, 0.9999999999999898, 100, 1.3196192920592082e-06, 1.8992828552805152e-06
0.016, 0.999999999999987, 125, 6.7514754667633654e-07, 9.7304103585660329e-07
0.013333333333333334, 0.9999999999999897, 150, 3.9051046392932459e-07, 5.6333135677044677e-07
0.011428571428571429, 0.9999999999999926, 175, 2.4582629583508267e-07, 3.5485661373235722e-07
0.01, 0.9999999999999787, 200, 1.6463084889273521e-07, 2.3777680104031251e-07
0.008888888888888889, 0.9999999999999815, 225, 1.1560694469593803e-07, 1.6702754085384797e-07
0.008, 0.9999999999999731, 250, 8.4259559667557654e-08, 1.2177892388942624e-07
0.007272727272727273, 0.9999999999999759, 275, 6.3298003976169923e-08, 9.1504523389018821e-08
0.006666666666666667, 0.9999999999999897, 300, 4.8749488724362935e-08, 7.0488273898328124e-08
0.006153846153846154, 0.9999999999999676, 325, 3.8338975384598915e-08, 5.5445233335116306e-08
0.005714285714285714, 0.9999999999999731, 350, 3.0694367848649938e-08, 4.4395600487523446e-08
0.005333333333333333, 0.9999999999999731, 375, 2.4953349540277570e-08, 3.6097262803846952e-08
0.005, 0.9999999999999787, 400, 2.0559785454497737e-08, 2.9744736257386606e-08
0.004705882352941176, 0.9999999999999871, 425, 1.7139779676245236e-08, 2.4799404377273682e-08
0.0044444444444444444, 0.9999999999999565, 450, 1.4438596041741006e-08, 2.0892405125372271e-08
0.004210526315789474, 0.9999999999999662, 475, 1.2275874002866467e-08, 1.7764866480640684e-08
0.004, 0.9999999999999454, 500, 1.0524633328170169e-08, 1.5231486308331377e-08
0.0038095238095238095, 0.9999999999999731, 525, 9.0912642349156328e-09, 1.3157985978562436e-08
0.0036363636363636364, 0.9999999999999454, 550, 7.9067099523177719e-09, 1.1444307654318031e-08
0.0034782608695652175, 0.9999999999999815, 575, 6.9194644024514016e-09, 1.0015737864077501e-08
0.0033333333333333335, 0.9999999999999564, 600, 6.0898400120263514e-09, 8.8153596367046561e-09
0.0032, 0.9999999999999593, 625, 5.3878314694781596e-09, 7.7994461999963960e-09
0.003076923076923077, 0.9999999999999676, 650, 4.7896612361025209e-09, 6.9339766706200123e-09
0.002962962962962963, 0.9999999999999565, 675, 4.2768402833609298e-09, 6.1915959026492828e-09
0.002857142857142857, 0.9999999999999343, 700, 3.8347153285637380e-09, 5.5519348146626513e-09
0.002758620689655172, 0.9999999999999538, 725, 3.4514246857862452e-09, 4.9970048238145992e-09
0.0026666666666666666, 0.9999999999999731, 750, 3.1176156040364190e-09, 4.5138808801858943e-09
0.0025806451612903226, 0.9999999999999509, 775, 2.8254608971406386e-09, 4.0909707843539422e-09
0.0025, 0.9999999999999787, 800, 2.5688387604199830e-09, 3.7196477703504982e-09
}\seconduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 1.3692505797242267e-06, 4.3305282825256697e-06
0.04, 5.592197893644624e-05, 98, 8.3861564857958448e-08, 1.9175093268763987e-07
0.02666666666666667, 0.00015597372116371577, 148, 1.6297890864798725e-08, 3.0640306736273715e-08
0.02, 0.0001964281698296766, 198, 5.1631230705477686e-09, 7.6206670973633095e-09
0.016, 0.00021484925855075332, 248, 2.1035713273262081e-09, 6.2206557682742414e-09
0.013333333333333334, 0.00017055330667758994, 298, 1.0103233810311659e-09, 2.2367864227490486e-09
0.011428571428571429, 0.00010640670013717379, 348, 5.4416161989909977e-10, 9.0787444229079028e-10
0.01, 1.214677167737932e-05, 398, 3.1929386585660761e-10, 4.5168579987375779e-10
0.008888888888888889, 2.918726439288255e-05, 448, 2.0012382967532409e-10, 7.3911021747363748e-10
0.008, 2.1879267148028347e-05, 498, 1.3064549238949566e-10, 3.2573099773003378e-10
0.007272727272727273, 3.4737511200866322e-06, 548, 8.8958070761188059e-11, 1.6081946885293519e-10
0.006666666666666667, 3.71160491341449e-05, 598, 6.2768236468760367e-11, 8.8465790248903886e-11
0.006153846153846154, 1.9831767097966413e-05, 648, 4.5791718078366614e-11, 6.4759753115595231e-11
0.005714285714285714, 2.0874296308148743e-05, 698, 3.4013874837687727e-11, 1.0319622933963046e-10
0.005333333333333333, 3.7017527376725923e-06, 748, 2.5717113297804508e-11, 5.3974380520571685e-11
0.005, 3.471176301950152e-05, 798, 1.9833526855728387e-11, 2.9309998872406595e-11
0.004705882352941176, 8.422380702588494e-06, 848, 1.5584277588046975e-11, 2.1906920721903589e-11
0.0044444444444444444, 4.532504871423981e-06, 898, 1.2482817607300709e-11, 4.5787040825473468e-11
0.004210526315789474, 7.543376048801953e-07, 948, 9.9985711054924293e-12, 2.4917401475477163e-11
0.004, 4.543292853043113e-06, 998, 8.1311389740559860e-12, 1.4107603973911864e-11
0.0038095238095238095, 9.001830576782499e-06, 1048, 6.7073614401000979e-12, 9.3812735357801103e-12
0.0036363636363636364, 3.251059782494181e-06, 1098, 5.6023163905782665e-12, 7.8891337906838999e-12
0.0034782608695652175, 4.959663638115508e-06, 1148, 4.7047053752444127e-12, 1.4236944956280695e-11
0.0033333333333333335, 1.4551042037957984e-06, 1198, 3.9505542535331921e-12, 8.1803452900430784e-12
0.0032, 3.440584137037739e-06, 1248, 3.3790530885331401e-12, 4.8512305284020840e-12
0.003076923076923077, 1.5352386140143892e-06, 1298, 2.8727147932005557e-12, 4.0503156384374961e-12
0.002962962962962963, 3.7541647290861846e-06, 1348, 2.4748391541942418e-12, 9.1218144149252112e-12
0.002857142857142857, 3.1031149760885057e-06, 1398, 2.1507925045765122e-12, 5.4000137694742989e-12
0.002758620689655172, 5.153502652399666e-07, 1448, 1.8765244886340662e-12, 3.2462921240039577e-12
0.0026666666666666666, 5.071185138483258e-07, 1498, 1.6719655719696287e-12, 2.3331336862497665e-12
0.0025806451612903226, 9.723982730136527e-07, 1548, 1.4944488431619504e-12, 2.1040946762695967e-12
0.0025, 2.2399575527742854e-07, 1598, 1.2895073420538780e-12, 3.8853364969781978e-12
}\third
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.2840402200743785e-06, 1.8055503320235644e-06
0.04, 0.9999999999999953, 50, 8.0407830013901564e-08, 1.1314196057821135e-07
0.02666666666666667, 0.999999999999998, 75, 1.5881911754429688e-08, 2.2342893202242919e-08
0.02, 0.9999999999999898, 100, 5.0256631214522368e-09, 7.0670110874360148e-09
0.016, 0.999999999999987, 125, 2.0584207823080578e-09, 2.8957465314505271e-09
0.013333333333333334, 0.9999999999999897, 150, 9.9272874564697873e-10, 1.3965302247953559e-09
0.011428571428571429, 0.9999999999999926, 175, 5.3584607978191918e-10, 7.5378270292247862e-10
0.01, 0.9999999999999787, 200, 3.1411960747194033e-10, 4.4182379976831498e-10
0.008888888888888889, 0.9999999999999815, 225, 1.9609352624480974e-10, 2.7584123873936051e-10
0.008, 0.9999999999999731, 250, 1.2865567283104634e-10, 1.8098245124775758e-10
0.007272727272727273, 0.9999999999999759, 275, 8.7873280520945757e-11, 1.2361101031643784e-10
0.006666666666666667, 0.9999999999999897, 300, 6.2049778982243072e-11, 8.7275076054993406e-11
0.006153846153846154, 0.9999999999999676, 325, 4.5043197352520787e-11, 6.3366090152783272e-11
0.005714285714285714, 0.9999999999999731, 350, 3.3487634501922310e-11, 4.7108761336289717e-11
0.005333333333333333, 0.9999999999999731, 375, 2.5415737478732272e-11, 3.5746960946880790e-11
0.005, 0.9999999999999787, 400, 1.9639276985106748e-11, 2.7619795339717257e-11
0.004705882352941176, 0.9999999999999871, 425, 1.5396377488923770e-11, 2.1666002325559930e-11
0.0044444444444444444, 0.9999999999999565, 450, 1.2252583575642072e-11, 1.7245205263805019e-11
0.004210526315789474, 0.9999999999999662, 475, 9.8665688164690728e-12, 1.3887224703523771e-11
0.004, 0.9999999999999454, 500, 8.0357785295294543e-12, 1.1310063996461395e-11
0.0038095238095238095, 0.9999999999999731, 525, 6.6317773872712986e-12, 9.3136609535804382e-12
0.0036363636363636364, 0.9999999999999454, 550, 5.5032547609926377e-12, 7.7333695003289904e-12
0.0034782608695652175, 0.9999999999999815, 575, 4.6144862368528696e-12, 6.4716010328425000e-12
0.0033333333333333335, 0.9999999999999564, 600, 3.8864185948301110e-12, 5.4646287495074830e-12
0.0032, 0.9999999999999593, 625, 3.3167304564886907e-12, 4.6438408674021048e-12
0.003076923076923077, 0.9999999999999676, 650, 2.8143378863552001e-12, 3.9610537072576335e-12
0.002962962962962963, 0.9999999999999565, 675, 2.4189383240000930e-12, 3.4092728640189307e-12
0.002857142857142857, 0.9999999999999343, 700, 2.0940670453566342e-12, 2.9519720001758287e-12
0.002758620689655172, 0.9999999999999538, 725, 1.8244227876154002e-12, 2.5661694991185868e-12
0.0026666666666666666, 0.9999999999999731, 750, 1.6265402999167535e-12, 2.2464252680265417e-12
0.0025806451612903226, 0.9999999999999509, 775, 1.4261022579880689e-12, 1.9677592888456275e-12
0.0025, 0.9999999999999787, 800, 1.2473834558646262e-12, 1.7378321004457575e-12
}\thirduniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 1.7221093551155801e-08, 4.9722321149303639e-08
0.06666666666666667, 0.0015077007212505045, 58, 6.6837682364142783e-09, 1.9156881247983648e-08
0.05714285714285714, 0.001738266070290817, 68, 3.1521562108849520e-09, 1.2049455627716199e-08
0.05, 0.00034873538059088105, 78, 1.5618295954148091e-09, 4.2202241146149788e-09
0.044444444444444446, 0.0003240139901658501, 88, 8.8974084977255732e-10, 2.4056380637516028e-09
0.04, 5.592197893644624e-05, 98, 5.1147403314200984e-10, 1.0726366461710768e-09
0.03636363636363636, 0.0005225628791249992, 108, 3.2385663758184903e-10, 7.0556993581050165e-10
0.03333333333333333, 0.0015778250998543797, 118, 2.0208384943799537e-10, 8.2077408758429726e-10
0.03076923076923077, 6.123059069551573e-05, 128, 1.4028923054981061e-10, 3.3045016722965670e-10
0.02857142857142857, 0.00017295134485728614, 138, 9.4754688690209546e-11, 1.9991827637788617e-10
0.02666666666666667, 0.00015597372116371577, 148, 6.8104062486747202e-11, 1.3418527400332891e-10
0.025, 0.0011614439613572003, 158, 4.8502868807860415e-11, 1.8903187348762174e-10
0.023529411764705882, 0.00013771500420478588, 168, 3.6081432160012124e-11, 1.3749390515016557e-10
0.022222222222222223, 3.954505412129272e-05, 178, 2.6949122049900528e-11, 5.6017163130306358e-11
0.021052631578947368, 9.270453775911403e-05, 188, 2.0601972620366983e-11, 8.1891424197344520e-11
0.02, 0.0001964281698296766, 198, 1.5930486946385953e-11, 2.7443977645980056e-11
0.01904761904761905, 0.00016855156005413094, 208, 1.2481899968918294e-11, 5.1610674067781304e-11
0.01818181818181818, 0.00023048047529561355, 218, 9.8905606223708635e-12, 1.6384726908569291e-11
0.017391304347826087, 0.00013635258337307832, 228, 7.9031375056363343e-12, 3.1155442808961098e-11
0.016666666666666666, 9.02286839243871e-05, 238, 6.3976229790095113e-12, 9.8072123339010275e-12
0.016, 0.00021484925855075332, 248, 5.2237926166591972e-12, 8.3216628032900530e-12
0.015384615384615385, 0.0003224062300943853, 258, 4.2733746412412905e-12, 1.7749281211454360e-11
0.014814814814814815, 2.5666895259179867e-06, 268, 3.5476941644273863e-12, 5.4258819659480650e-12
0.014285714285714285, 3.670772834363234e-05, 278, 2.9594314553117073e-12, 4.8214141012969947e-12
0.013793103448275862, 1.7111324642216097e-05, 288, 2.4765211103665771e-12, 3.7002068076219530e-12
0.013333333333333334, 0.00017055330667758994, 298, 2.0934553388865696e-12, 8.1299585119598561e-12
0.012903225806451613, 8.095199170693457e-05, 308, 1.7715517207199036e-12, 2.6400270858317754e-12
0.0125, 2.8626080972316004e-05, 318, 1.5266485184747447e-12, 6.0747240571146222e-12
0.012121212121212121, 4.986179381050171e-05, 328, 1.3009728469932549e-12, 1.9358820102510776e-12
0.011764705882352941, 1.3258269596638783e-05, 338, 1.1163660083068964e-12, 1.6527820778655666e-12
0.011428571428571429, 0.00010640670013717379, 348, 9.7877192691888108e-13, 3.9096850756870083e-12
0.011111111111111112, 5.749620130002242e-05, 358, 8.6332250351995575e-13, 3.3491078833824961e-12
0.010810810810810811, 4.9728873864340883e-05, 368, 7.4549521904332577e-13, 2.9471980411699406e-12
0.010526315789473684, 0.00010998206230683483, 378, 6.3854185171343464e-13, 9.3821478364120026e-13
0.010256410256410256, 2.5352380386700624e-05, 388, 5.7032049686375624e-13, 8.1444573307720702e-13
0.01, 1.214677167737932e-05, 398, 5.1336061553916173e-13, 7.5230099927381389e-13
}\fourth
\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6039300793158759e-08, 2.4990214592124360e-08
0.06666666666666667, 0.9999999999999998, 30, 6.5834820507403886e-09, 9.2064329354490937e-09
0.05714285714285714, 0.9999999999999964, 35, 2.9751462041293535e-09, 4.6410723042455970e-09
0.05, 0.9999999999999964, 40, 1.5621659129615868e-09, 2.1907669255083473e-09
0.044444444444444446, 0.9999999999999964, 45, 8.4626301419857905e-10, 1.3145129151848067e-09
0.04, 0.9999999999999953, 50, 5.1139172084480425e-10, 7.2171450960683073e-10
0.03636363636363636, 0.9999999999999942, 55, 3.1068955078010385e-10, 4.7933881169859305e-10
0.03333333333333333, 0.9999999999999964, 60, 2.0540842984499913e-10, 2.9237716414609594e-10
0.03076923076923077, 0.9999999999999964, 65, 1.3496929523770959e-10, 2.0659082430873887e-10
0.02857142857142857, 0.9999999999999964, 70, 9.4829040174371636e-11, 1.3621650335471358e-10
0.02666666666666667, 0.999999999999998, 75, 6.6105101370463721e-11, 1.0038452014082822e-10
0.025, 0.9999999999999964, 80, 4.8554458562008077e-11, 7.0327077494880541e-11
0.023529411764705882, 0.9999999999999964, 85, 3.5425636042073290e-11, 5.3443863917701506e-11
0.022222222222222223, 0.9999999999999964, 90, 2.6901696544024810e-11, 3.9183812444720800e-11
0.021052631578947368, 0.9999999999999926, 95, 2.0346580594415390e-11, 3.0524395511211111e-11
0.02, 0.9999999999999898, 100, 1.5860925740720149e-11, 2.3228564904886895e-11
0.01904761904761905, 0.9999999999999963, 105, 1.2358471625596028e-11, 1.8475769525405639e-11
0.01818181818181818, 0.9999999999999942, 110, 9.8328366894056267e-12, 1.4446365842945771e-11
0.017391304347826087, 0.9999999999999942, 115, 7.8489259548575740e-12, 1.1692407458907539e-11
0.016666666666666666, 0.9999999999999964, 120, 6.3552729799968837e-12, 9.3503468856503957e-12
0.016, 0.999999999999987, 125, 5.1646239452561710e-12, 7.6420935551935187e-12
0.015384615384615385, 0.9999999999999964, 130, 4.2719406204282374e-12, 6.3433563957104866e-12
0.014814814814814815, 0.9999999999999865, 135, 3.5130050139045981e-12, 5.1795547018063104e-12
0.014285714285714285, 0.9999999999999964, 140, 2.9339856189949208e-12, 4.3256960513549103e-12
0.013793103448275862, 0.9999999999999859, 145, 2.4540494856599655e-12, 3.6029651484525971e-12
0.013333333333333334, 0.9999999999999897, 150, 2.0898913984687026e-12, 3.1160265340224313e-12
0.012903225806451613, 0.9999999999999853, 155, 1.7545599135356135e-12, 2.5631476108234352e-12
0.0125, 0.9999999999999964, 160, 1.5196125186018861e-12, 2.2845293365381103e-12
0.012121212121212121, 0.9999999999999881, 165, 1.2886316432013945e-12, 1.8961325565225451e-12
0.011764705882352941, 0.9999999999999964, 170, 1.1018023591649344e-12, 1.6023918303353923e-12
0.011428571428571429, 0.9999999999999926, 175, 9.6987515759208735e-13, 1.4515871143983006e-12
0.011111111111111112, 0.9999999999999964, 180, 8.5154718117057181e-13, 1.3016220046235816e-12
0.010810810810810811, 0.9999999999999898, 185, 7.3665479807970085e-13, 1.1075983880060036e-12
0.010526315789473684, 0.999999999999982, 190, 6.2282644239934103e-13, 8.8340099124728511e-13
0.010256410256410256, 0.9999999999999964, 195, 5.4719473408919135e-13, 7.7684039756498180e-13
0.01, 0.9999999999999787, 200, 4.9355588309306061e-13, 7.2955010088637806e-13
}\fourthuniform

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.006961170573821507, 48, 1.8624378899608904e-10, 6.8790029228438243e-10
0.06666666666666667, 0.0015077007212505045, 58, 5.9613896504368973e-11, 2.3271395921398152e-10
0.05714285714285714, 0.001738266070290817, 68, 2.3140136999165865e-11, 7.6665118697860635e-11
0.05, 0.00034873538059088105, 78, 1.0216317256924927e-11, 3.9061975876109045e-11
0.044444444444444446, 0.0003240139901658501, 88, 4.9731325004930938e-12, 1.5168422073941201e-11
0.04, 5.592197893644624e-05, 98, 2.6727687877879120e-12, 8.2972517745361074e-12
0.03636363636363636, 0.0005225628791249992, 108, 1.4995672685995150e-12, 5.8544280534533755e-12
0.03333333333333333, 0.0015778250998543797, 118, 8.8167786890424466e-13, 2.8667068718846167e-12
0.03076923076923077, 6.123059069551573e-05, 128, 5.5336292823764818e-13, 2.0408119638659628e-12
0.02857142857142857, 0.00017295134485728614, 138, 3.5276537581790071e-13, 9.0893959026061566e-13
0.02666666666666667, 0.00015597372116371577, 148, 2.3689966374489313e-13, 7.3097083941320307e-13
0.025, 0.0011614439613572003, 158, 1.6620520198463806e-13, 3.8125058665627876e-13
0.023529411764705882, 0.00013771500420478588, 168, 1.2164370631983228e-13, 3.0742075551870585e-13
0.022222222222222223, 3.954505412129272e-05, 178, 8.5803954644620307e-14, 2.0150547896946591e-13
}\fifth

\pgfplotstableread[col sep = comma]{
h,N,minvolfrac,l1,linf
0.08, 0.9999999999999981, 25, 1.6267620321463278e-10, 2.4154311883961554e-10
0.06666666666666667, 0.9999999999999998, 30, 5.5874999918096137e-11, 8.7946205873379313e-11
0.05714285714285714, 0.9999999999999964, 35, 2.1587766207445213e-11, 3.2189584331376864e-11
0.05, 0.9999999999999964, 40, 9.9671880211108554e-12, 1.5697443345175088e-11
0.044444444444444446, 0.9999999999999964, 45, 4.7769239927598877e-12, 7.1409544943890069e-12
0.04, 0.9999999999999953, 50, 2.6139695119902117e-12, 4.1137093731435925e-12
0.03636363636363636, 0.9999999999999942, 55, 1.4339460300078091e-12, 2.1477264411373653e-12
0.03333333333333333, 0.9999999999999964, 60, 8.7623096014401326e-13, 1.3774537066524317e-12
0.03076923076923077, 0.9999999999999964, 65, 5.2727555007036791e-13, 7.9058981583557397e-13
0.02857142857142857, 0.9999999999999964, 70, 3.4857281445935455e-13, 5.5189186554116532e-13
0.02666666666666667, 0.999999999999998, 75, 2.2676974691784346e-13, 3.3528735343679728e-13
0.025, 0.9999999999999964, 80, 1.6423467690882821e-13, 2.4857893521357255e-13
0.023529411764705882, 0.9999999999999964, 85, 1.1951242210487639e-13, 1.6309176231743550e-13
0.022222222222222223, 0.9999999999999964, 90, 8.2618357187835561e-14, 1.2634338020234281e-13
}\fifthuniform

\xdef\IDX{10}
\pgfplotstablesave[skip rows between index={0}{5}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{0}]{\fifth}{fifth.dat};
\definecolor{custom}{rgb}{0.93, 0.53, 0.18}
      


\addplot[no markers, black] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x expr=1/\thisrowno{0},
     y={create col/linear regression={y=linf}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}


\pgfkeys{
   /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }

\addplot[black, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\first};
\addlegendentry{P1 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\second};
\addlegendentry{P2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\third};
\addlegendentry{P3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\fourth};
\addlegendentry{P4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x expr=1/\thisrowno{0}, y=linf] {\fifth};
\addlegendentry{P5 (\pgfmathprintnumber[textnumber]{\msE})};


\addplot[black, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\firstuniform};
\addplot[red, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\seconduniform};
\addplot[custom, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\thirduniform};
\addplot[blue, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\fourthuniform};
\addplot[green, only marks,mark size=1.5pt, forget plot, mark=diamond] table[x expr=1/\thisrowno{0}, y=linf] {\fifthuniform};
    \end{loglogaxis}
    
  \end{tikzpicture}
\end{document}


==> 2-srd/bounding_box.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,positioning,intersections,quotes, calc}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4,-4) rectangle (4cm,4cm)}}
}

\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};


\begin{scope}
\clip (-2.2,0.9) rectangle (2.4,3.2);
\clip[draw,reverseclip] (.25,-2) circle (4);
\draw (-5,-5) grid (5,5);
\draw [thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,2.) rectangle (0,1.8) ;
\draw [thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (1,2.) rectangle (2,1.6) ;
\end{scope}

\draw [thick, draw=beaublue] (-1,2.) rectangle (0,1.8) ;
\draw [thick, draw=beaublue] (1,2.) rectangle (2,1.6) ;

\draw [thick, red,fill opacity=1] (-1,1.8) circle (1pt);
\node[below=1pt of {(-1,1.8)}, outer sep=4pt, scale = 0.6] {$(x,y)_{i,j,\min}$};

\draw [thick,red,fill opacity=1] (1,1.6) circle (1pt);
\node[below=1pt of {(1,1.6)}, scale = 0.6] {$(x,y)_{i+2,j,\min}$};



    \coordinate (ij_top_left)  at (-1,2.1);
    \coordinate (ij_top_right) at ( 0,2.1);
    \coordinate (avex) at ($(ij_top_left)!0.5!(ij_top_right)$);
    \draw [thin,<->] (ij_top_left) -- (ij_top_right);
    \node[above=0.01pt of {avex}, scale = 0.6] {$\Delta x_{i,j}$};
    
    \coordinate (ij_right_top)  at (0.1,1.8);
    \coordinate (ij_right_bot) at ( 0.1,2);
    \coordinate (avey) at ($(ij_right_top)!0.5!(ij_right_bot)+(0,-0.04)$);
    \draw [thin,<->, scale = 0.5] (ij_right_top) -- (ij_right_bot);
    \node[right=1pt of {avey}, scale = 0.6] {$\Delta y_{i,j}$};
    
    \coordinate (ij2_right_top)  at (2.1,1.6);
    \coordinate (ij2_right_bot) at ( 2.1,2);
    \coordinate (avey) at ($(ij2_right_top)!0.5!(ij2_right_bot)$);
    \draw [thin,<->] (ij2_right_top) -- (ij2_right_bot);
    \node[right=0.01pt of {avey}, scale = 0.6] {$\Delta y_{i+2,j}$};

    \coordinate (ij2_top_left)  at (1,2.1);
    \coordinate (ij2_top_right) at (2,2.1);
    \coordinate (ave2x) at ($(ij2_top_left)!0.5!(ij2_top_right)$);
    \draw [thin,<->] (ij2_top_left) -- (ij2_top_right);
    \node[above=0.01pt of {ave2x}, scale = 0.6] {$\Delta x_{i+2,j}$};
    
  \end{tikzpicture}
\end{document}



==> 2-srd/bounding_box_hat.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,positioning,intersections,quotes, calc}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4,-4) rectangle (4cm,4cm)}}
}

\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};


\begin{scope}
\clip (-2.2,0.9) rectangle (2.4,3.2);
\clip[draw,reverseclip] (.25,-2) circle (4);
\draw (-5,-5) grid (5,5);
\draw [thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,3.) rectangle (0,1.8) ;
\draw [thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (1,3.) rectangle (2,1.6) ;
\end{scope}

\draw [thick, draw=beaublue] (-1,3.) rectangle (0,1.8) ;
\draw [thick, draw=beaublue] (1,3.) rectangle (2,1.6) ;

\draw [thick, red,fill opacity=1] (-1,1.8) circle (1pt);
\node[below=1pt of {(-1,1.8)}, outer sep=4pt, scale = 0.6] {$(\hat x,\hat y)_{i,j,\min}$};

\draw [thick,red,fill opacity=1] (1,1.6) circle (1pt);
\node[below=1pt of {(1,1.6)}, scale = 0.6] {$(\hat x,\hat y)_{i+2,j,\min}$};



    \coordinate (ij_top_left)  at (-1,2.1);
    \coordinate (ij_top_right) at ( 0,2.1);
    \coordinate (avex) at ($(ij_top_left)!0.5!(ij_top_right)$);
    \draw [thin,<->] (ij_top_left) -- (ij_top_right);
    \node[above=0.01pt of {avex}, scale = 0.6] {$\Delta \hat x_{i,j}$};
    
    \coordinate (ij_right_top)  at (0.1,1.8);
    \coordinate (ij_right_bot) at ( 0.1,3);
    \coordinate (avey) at ($(ij_right_top)!0.5!(ij_right_bot)+(0,-0.04)$);
    \draw [thin,<->] (ij_right_top) -- (ij_right_bot);
    \node[right=1pt of {avey}, scale = 0.6] {$\Delta \hat y_{i,j}$};
    
    \coordinate (ij2_right_top)  at (2.1,1.6);
    \coordinate (ij2_right_bot) at ( 2.1,3.);
    \coordinate (avey) at ($(ij2_right_top)!0.5!(ij2_right_bot)$);
    \draw [thin,<->] (ij2_right_top) -- (ij2_right_bot);
    \node[right=0.01pt of {avey}, scale = 0.6] {$\Delta \hat y_{i+2,j}$};

    \coordinate (ij2_top_left)  at (1,2.1);
    \coordinate (ij2_top_right) at (2,2.1);
    \coordinate (ave2x) at ($(ij2_top_left)!0.5!(ij2_top_right)$);
    \draw [thin,<->] (ij2_top_left) -- (ij2_top_right);
    \node[above=0.01pt of {ave2x}, scale = 0.6] {$\Delta \hat x_{i+2,j}$};
    
  \end{tikzpicture}
\end{document}



==> 2-srd/mapping.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\pgfplotsset{compat=1.16}

\begin{document}
  \begin{tikzpicture}
  
\node [scale = 0.3] (x) at (-0.1,1.2) {$\eta$};
\node [scale = 0.3] (y) at (1.2,-0.1) {$\xi$};
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.2);
\tikzset{mygridstyle/.style={dash pattern=on .8pt off .4pt on .6pt off .4pt on .4pt off .4pt on .2pt off .4pt}}
\draw [step=0.1,gray, gray, mygridstyle, line width=0.01pt] (0,0) grid (1,1);

\newcommand*{\TickSize}{0.025}%

  \foreach \x in {0,0.2,...,1.} {%
    \draw  ($(\x,0) + (0,\TickSize)$) -- ($(\x,0) + (0,-\TickSize)$)
        node [below, scale = 0.3] {\pgfmathprintnumber[fixed, precision=1]{\x}};
}


  \foreach \y in {0,0.2,...,1.} {%
    \draw ($(0,\y) + (\TickSize,0)$) -- ($(0,\y) + (-\TickSize,0)$)
        node [left, scale = 0.3] {\pgfmathprintnumber[fixed, precision=1]{\y}};
}


  
    \definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
    \coordinate (A)  at (0,0.9);
    \coordinate (BBCC) at (0.15,0.84);
    \coordinate (BC) at (0.3,0.765);
    \coordinate (BBCB) at (0.45,0.675);
    \coordinate (B)  at (0.57,0.57);
    \coordinate (AABB)  at (0.7,0.44);
    \coordinate (AB) at (0.805,0.31);
    \coordinate (ABCC) at (0.92,0.15);
    \coordinate (C)  at (1,0);
    
    \draw [fill = beaublue, fill opacity = 0.2, draw = beaublue] (A) -- (0,1) -- (1,1) -- (C) -- (ABCC) -- (AB) -- (AABB) -- (B) -- (BBCB) -- (BC) -- (BBCC) -- (A) ;
    \draw [draw = beaublue] plot [smooth, tension=1] coordinates {(A) (B) (C)};

\draw [ultra thin, fill=red,red,fill opacity=1] (0.800000000000000,0.800714469370758) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.066666666666667,0.933571489790253) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.133333333333333,0.867142979580505) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.200000000000000,0.933571489790253) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.466666666666667,0.667857448951263) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.466666666666667,0.933571489790253) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.533333333333333,0.800714469370758) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.733333333333333,0.601428938741515) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.800000000000000,0.335714897902525) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.800000000000000,0.933571489790253) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.136429367273283) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.402143408112273) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.601428938741515) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.800714469370758) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.933571489790253) circle (0.4pt); 


    \end{tikzpicture}
\end{document}


==> 2-srd/mapping_hat.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\pgfplotsset{compat=1.16}



\begin{document}
  \begin{tikzpicture}
  
\node [scale = 0.3] (x) at (-0.1,1.2) {$\eta$};
\node [scale = 0.3] (y) at (1.2,-0.1) {$\xi$};
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.2);
\tikzset{mygridstyle/.style={dash pattern=on .8pt off .4pt on .6pt off .4pt on .4pt off .4pt on .2pt off .4pt}}
\draw [step=0.1,gray, gray, mygridstyle, line width=0.01pt] (0,0) grid (1,1);

\newcommand*{\TickSize}{0.025}%

  \foreach \x in {0,0.2,...,1.} {%
    \draw  ($(\x,0) + (0,\TickSize)$) -- ($(\x,0) + (0,-\TickSize)$)
        node [below, scale = 0.3] {\pgfmathprintnumber[fixed, precision=1]{\x}};
}


  \foreach \y in {0,0.2,...,1.} {%
    \draw ($(0,\y) + (0,0)$) -- ($(0,\y) + (-\TickSize,0)$)
        node [left, scale = 0.3] {\pgfmathprintnumber[fixed, precision=1]{\y}};
}


  
    \definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
    

\draw [fill = beaublue, fill opacity = 0.2, draw = beaublue] (0,0.3) -- (1,0.3) -- (1,1) -- (0,1) -- (0,0.3);
\draw [ultra thin, fill=red,red,fill opacity=1] (0.684174025172418,0.337410015715938) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.315825974827582,0.962589984284062) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.944091898161729,0.516971046508595) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.055908101838271,0.783028953491405) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.157536078259683,0.411535369785387) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.842463921740317,0.888464630214613) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.500000000000000,0.650000000000000) circle (0.4pt);



    \begin{scope}[yscale=0.3]
    \coordinate (A)  at (0,0.9);
    \coordinate (BBCC) at (0.15,0.84);
    \coordinate (BC) at (0.3,0.765);
    \coordinate (BBCB) at (0.45,0.675);
    \coordinate (B)  at (0.57,0.57);
    \coordinate (AABB)  at (0.7,0.44);
    \coordinate (AB) at (0.805,0.31);
    \coordinate (ABCC) at (0.92,0.15);
    \coordinate (C)  at (1,0);
    
    \draw [fill = beaublue, fill opacity = 0.2, draw = beaublue] (A) -- (0,1) -- (1,1) -- (C) -- (ABCC) -- (AB) -- (AABB) -- (B) -- (BBCB) -- (BC) -- (BBCC) -- (A) ;
    \draw [draw = beaublue] plot [smooth, tension=1] coordinates {(A) (B) (C)};
\end{scope}
\draw [ultra thin, fill=red,red,fill opacity=1] (0.800000000000000,0.240214340811227) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.066666666666667,0.280071446937076) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.133333333333333,0.260142893874152) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.200000000000000,0.280071446937076) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.466666666666667,0.200357234685379) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.466666666666667,0.280071446937076) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.533333333333333,0.240214340811227) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.733333333333333,0.180428681622455) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.800000000000000,0.100714469370758) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.800000000000000,0.280071446937076) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.040928810181984) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.120643022433682) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.180428681622455) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.240214340811227) circle (0.4pt);
\draw [ultra thin,fill=red,red, fill opacity=1] (0.933333333333333,0.280071446937076) circle (0.4pt); 


    \end{tikzpicture}
\end{document}


==> 2-srd/neigh1.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4,-4) rectangle (4cm,4cm)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};

\clip (-2.2,0.9) rectangle (2.4,3.2);
\begin{scope}

\clip[draw,reverseclip] (.25,-2) circle (4);
\draw (-5,-5) grid (5,5);

\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-1,3) rectangle  (0,1);

\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (0,-3) rectangle (1,1);

\end{scope}
\begin{scope}
\clip[draw] (0.25,-2) circle (4);

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,2) rectangle node[text=black, opacity=1]{$K_{i,j}$} (0,1) ;

\end{scope}
  \end{tikzpicture}
\end{document}

==> 2-srd/neigh2.tex <==
\documentclass[tikz]{standalone}
\begin{document}



  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4,-4) rectangle (4cm,4cm)}}
}





\clip (-2.2,0.9) rectangle (2.4,3.2);
\begin{scope}
\clip[draw,reverseclip] (.25,-2) circle (4);
\draw (-5,-5) grid (5,5);

\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-1,3) rectangle node[text=black, opacity=1]{$K_{i,j+1}$}  (0,2);
\end{scope}


  \end{tikzpicture}
\end{document}

==> 2-srd/neigh3.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-5,-2.1) rectangle (1.1,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};


\begin{scope}
\clip [draw](-4.5,-2)--(0,0.1)--(-4.5,2); 

\draw (-5,-5) grid (5,5);
\draw [ultra thick, draw=red!70!black, fill=red!70!black, fill opacity=0.2] (-1,-1) rectangle  (0,2);
\end{scope}

\begin{scope}
\clip [reverseclip](-4.5,-2)--(0,0.1)--(-4.5,2);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,-1) rectangle node[text=black, opacity=1]{$K_{i',j'}$}  (0,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,0) rectangle node[text=black, opacity=1]{}  (0,1);
\end{scope}


  \end{tikzpicture}
\end{document}

==> 2-srd/neigh4.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-5,-2.1) rectangle (1.1,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\begin{scope}
\clip [draw](-4.5,-2)--(0,0.1)--(-4.5,2); 

\draw (-5,-5) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-2,-2) rectangle  (0,2);
\end{scope}

\begin{scope}
\clip [reverseclip](-4.5,-2)--(0,0.1)--(-4.5,2);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,-1) rectangle node[text=black, opacity=1]{$K_{i',j'}$}  (0,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,0) rectangle node[text=black, opacity=1]{}  (0,1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,0) rectangle node[text=black, opacity=1]{}  (-1,1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-2) rectangle node[text=black, opacity=1]{}  (-1,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,-2) rectangle node[text=black, opacity=1]{}  (0,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (0,-2) rectangle node[text=black, opacity=1]{}  (1,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (0,-1) rectangle node[text=black, opacity=1]{}  (1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (0,0) rectangle node[text=black, opacity=1]{}  (1,1);
\end{scope}


  \end{tikzpicture}
\end{document}

==> 2-srd/nonuniform1.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsfonts} %
\DeclareMathSymbol{\shortminus}{\mathbin}{AMSa}{"39}

\begin{document}
  \begin{tikzpicture}
  
  
  
   
   \def \a{0.6}
   \def \h{1}
   
   \draw (-5*\h -\h*\a, 0.0) -- (5*\h +\h*\a,0.0);
   \draw[thick] (-2.5*\h -\h*\a, 0.0) -- (2.5*\h +\h*\a,0.0);
   
   
   
   
   \draw[thick] (-2.5*\h -\h*\a,-0.1) -- (-2.5*\h -\h*\a,0.1);
   \draw[thick] (-1.5*\h -\h*\a,-0.1) -- (-1.5*\h -\h*\a,0.1);
   \draw[thick] (-0.5*\h -\h*\a,-0.1) -- (-0.5*\h -\h*\a,0.1);
   \draw[thick] (-0.5*\h,-0.1) -- (-0.5*\h,0.1);
   \draw[thick] ( 0.5*\h,-0.1) -- ( 0.5*\h,0.1);
   \draw[thick] (0.5*\h +\h*\a,-0.1) -- (0.5*\h +\h*\a,0.1);
   \draw[thick] (1.5*\h +\h*\a,-0.1) -- (1.5*\h +\h*\a,0.1);
   \draw[thick] (2.5*\h +\h*\a,-0.1) -- (2.5*\h +\h*\a,0.1);
   
   \node at (-2*\h -\h*\a,0.4){$K_{ \shortminus 3}$};
   \node at (-1*\h -\h*\a,0.4){$K_{\shortminus 2}$};
   \node at (-0.15*\h-\h*\a,0.4){$K_{\shortminus 1}$};
   \node at (0, 0.4){$K_{0}$};
   \node at (0.15*\h+\h*\a,0.4){$K_{1}$};
   \node at (\h + \h*\a,0.4){$K_{2}$};
   \node at (2*\h + \h*\a,0.4){$K_{3}$};
   
   
   \node at (-2*\h -\h*\a,-0.4){$h$};
   \node at (-1*\h -\h*\a,-0.4){$h$};
   \node at (-0.15*\h-\h*\a,-0.4){$\alpha h$};
   \node at (0, -0.4){$h$};
   \node at (0.15*\h+\h*\a,-0.4){$\alpha h$};
   \node at (\h + \h*\a,-0.4){$h$};
   \node at (2*\h + \h*\a,-0.4){$h$};

    \node at (4.25*\h + \h*\a,-0.4){cell sizes};
  \end{tikzpicture}
\end{document}

==> 2-srd/nonuniform2.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsfonts} %
\DeclareMathSymbol{\shortminus}{\mathbin}{AMSa}{"39}

\begin{document}
  \begin{tikzpicture}
  
  
  \definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
   
   \def \a{0.6}
   \def \h{1}
   

   \draw (-5*\h -\h*\a, 0.0) -- (5*\h +\h*\a,0.0);
   \draw[thick] (-2.5\h -\h*\a, 0.0) -- (2.5\h +\h*\a,0.0);
   
   \draw[thick,<->, red!70!black] (-1.5\h -\h*\a, -0.8)  --  (0.5\h,-0.8) node[draw=none,fill=none,midway,below] {$\hat K_{\shortminus 1}$};
   \draw[thick,<->, red!70!black] (-0.5\h, -1.5) -- (1.5\h +\h*\a,-1.5)  node[draw=none,fill=none,midway,below] {$\hat K_{1}$};
   
   
   \draw[thick,<->, airforceblue] (-2.5*\h -\h*\a, 0.8)  --  (-1.5*\h -\h*\a-0.05*\h,0.8) node[draw=none,fill=none,midway,above] {$\hat K_{\shortminus 3}$};
   \draw[thick,<->, airforceblue] (-1.5*\h -\h*\a+0.05*\h, 0.8)  --  (-0.5*\h -\h*\a,0.8) node[draw=none,fill=none,midway,above] {$\hat K_{\shortminus 2}$};
   \draw[thick,<->, airforceblue] (-0.5*\h, 0.8)  --  ( 0.5*\h,0.8) node[draw=none,fill=none,midway,above] {$\hat K_{0}$};
   \draw[thick,<->, airforceblue] (1.5*\h +\h*\a-0.05*\h, 0.8)  --  (0.5*\h +\h*\a,0.8) node[draw=none,fill=none,midway,above] {$\hat K_{2}$};
   \draw[thick,<->, airforceblue] (2.5*\h +\h*\a, 0.8)  --  (1.5*\h +\h*\a+0.05*\h,0.8) node[draw=none,fill=none,midway,above] {$\hat K_{3}$};
   
   \draw[thick] (-2.5*\h -\h*\a,-0.1) -- (-2.5*\h -\h*\a,0.1);
   \draw[thick] (-1.5*\h -\h*\a,-0.1) -- (-1.5*\h -\h*\a,0.1);
   \draw[thick] (-0.5*\h -\h*\a,-0.1) -- (-0.5*\h -\h*\a,0.1);
   \draw[thick] (-0.5*\h,-0.1) -- (-0.5*\h,0.1);
   \draw[thick] ( 0.5*\h,-0.1) -- ( 0.5*\h,0.1);
   \draw[thick] (0.5*\h +\h*\a,-0.1) -- (0.5*\h +\h*\a,0.1);
   \draw[thick] (1.5*\h +\h*\a,-0.1) -- (1.5*\h +\h*\a,0.1);
   \draw[thick] (2.5*\h +\h*\a,-0.1) -- (2.5*\h +\h*\a,0.1);
   
   \node at (-2*\h -\h*\a,0.4){$K_{\shortminus 3}$};
   \node at (-1*\h -\h*\a,0.4){$K_{\shortminus 2}$};
   \node at (-0.15*\h-\h*\a,0.4){$K_{\shortminus 1}$};
   \node at (0, 0.4){$K_{0}$};
   \node at (0.15*\h+\h*\a,0.4){$K_{1}$};
   \node at (\h + \h*\a,0.4){$K_{2}$};
   \node at (2*\h + \h*\a,0.4){$K_{3}$};
   
   
   \node at (-2*\h -\h*\a,-0.4){$1$};
   \node at (-1*\h -\h*\a,-0.4){$2$};
   \node at (-0.15*\h-\h*\a,-0.4){$1$};
   \node at (0, -0.4){$3$};
   \node at (0.15*\h+\h*\a,-0.4){$1$};
   \node at (\h + \h*\a,-0.4){$2$};
   \node at (2*\h + \h*\a,-0.4){$1$};
   
   \node at (3.75*\h + \h*\a,-0.4){overlap counts};

  \end{tikzpicture}
\end{document}

==> 2-srd/ortho_m0.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsfonts} %
\DeclareMathSymbol{\shortminus}{\mathbin}{AMSa}{"39}
\usetikzlibrary{shadows.blur}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{compat=1.16} 
\begin{document}
  \begin{tikzpicture}
  
  \pgfplotstableread[col sep=comma]{2-srd/m1.txt}\mone
  \pgfplotstableread[col sep=comma]{2-srd/legendreN.txt}\leg
  
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-}}
     
\tikzfading[name=fade down,
    right color=transparent!0,
    left color=transparent!50]     

   \begin{axis}[xmin=-1.25,xmax=1.25,
     ymin=-5,ymax=5,
     axis x line=center,
     xtick={-1.15,-0.15,0.15,1.15},
     xticklabels={,,},
     yticklabels={,,},
     hide y axis,
     axis line style = thick,
     every major tick/.append style={very thick, major tick length=10pt, black},
     grid=major,
     major grid style={gray, thick},
     cycle list/Dark2,
     cycle list={[indices of colormap={0,1,2,3,4,1,2,3,4 of Dark2}]}
   ]
        \addplot+[mark=none, thick] table[x=x, y=q1] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q2] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q3] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q4] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q5] {\mone};

        \addplot+[mark=none,dotted, thick,path fading=fade down] table[x=x, y=q2] {\leg};
        \addplot+[mark=none,dotted, thick,path fading=fade down] table[x=x, y=q3] {\leg};
        \addplot+[mark=none,dotted, thick,path fading=fade down] table[x=x, y=q4] {\leg};
        \addplot+[mark=none,dotted, thick,path fading=fade down] table[x=x, y=q5] {\leg};
        
        \draw [stealth-,thick] (axis cs:0,1) -- (axis cs:0,1.5)  node[above]{\small $\hat \varphi_{\shortminus 1,0}$} ;
        \draw [stealth-,thick] (axis cs:-0.95,-1.4) -- (axis cs:-0.95,-1.9)  node[below]{\small $\hat \varphi_{\shortminus 1,1}$} ;
        \draw [stealth-,thick] (axis cs:-0.97,1.3) -- (axis cs:-0.97,1.8)  node[above]{\small $\hat \varphi_{\shortminus 1,2}$} ;
        \draw [stealth-,thick] (axis cs:-0.535,1.24) -- (axis cs:-0.535,1.74)  node[above]{\small $\hat \varphi_{\shortminus 1,3}$} ;
        \draw [stealth-,thick] (axis cs:-0.65,-1.15) -- (axis cs:-0.65,-1.65)  node[below]{\small $\hat \varphi_{\shortminus 1,4}$} ;
        
        
        \draw  (axis cs:-0.6,4) node[above]{$K_{\shortminus 2}$} ;
        \draw  (axis cs:0,4) node[above]{ $K_{\shortminus 1}$} ;
        \draw  (axis cs:0.6,4) node[above]{$K_{0}$} ;
        \draw[thick,<->, red!70!black] (axis cs:-1.15, -3.75)  --  (axis cs:1.15,-3.75) node[draw=none,fill=none,midway,below] {$\hat K_{\shortminus 1}$};
        
        
   \end{axis}
  
   
   

  \end{tikzpicture}
\end{document}



==> 2-srd/ortho_m1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{compat=1.16} 
\usepackage{amsfonts} %
\DeclareMathSymbol{\shortminus}{\mathbin}{AMSa}{"39}

\begin{document}
  \begin{tikzpicture}
  
  \pgfplotstableread[col sep=comma]{2-srd/m0.txt}\mone
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-}}
   \begin{axis}[xmin=-1.1,xmax=1.1,
     ymin=-5,ymax=5,
     axis x line=center,
     xtick={-1,1},
     xticklabels={,,},
     yticklabels={,,},
     hide y axis,
     axis line style = thick,
     every major tick/.append style={very thick, major tick length=10pt, black},
     grid=major,
     major grid style={gray, thick},
     cycle list/Dark2
   ]
        \addplot+[mark=none, thick] table[x=x, y=q1] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q2] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q3] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q4] {\mone};
        \addplot+[mark=none, thick] table[x=x, y=q5] {\mone};

        \draw  (axis cs:0,4) node[above]{$K_{\shortminus 1}$} ;

        \draw [stealth-,thick] (axis cs:-0.175,1) -- (axis cs:-0.175,1.5)  node[above]{\small $\hat \varphi_{\shortminus 1,0}$} ;
        \draw [stealth-,thick] (axis cs:-0.95+0.15,-1.4) -- (axis cs:-0.95+0.15,-1.9)  node[below]{\small $\hat \varphi_{\shortminus 1,1}$} ;
        \draw [stealth-,thick] (axis cs:-0.97+0.125,1.3) -- (axis cs:-0.97+0.125,1.8)  node[above]{\small $\hat \varphi_{\shortminus 1,2}$} ;
        \draw [stealth-,thick] (axis cs:-0.535+0.1,1.24) -- (axis cs:-0.535+0.1,1.74)  node[above]{\small $\hat \varphi_{\shortminus 1,3}$} ;
        \draw [stealth-,thick] (axis cs:-0.65+0.1,-1.15) -- (axis cs:-0.65+0.1,-1.65)  node[below]{\small $\hat \varphi_{\shortminus 1,4}$} ;
        
        
   \end{axis}
  
   
   

  \end{tikzpicture}
\end{document}



==> 3-rh/boundary1.tex <==
\documentclass[tikz]{standalone}


\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepackage{ifthen}
\usepgfplotslibrary{colorbrewer} 




\begin{document}

\pgfplotstableread[col sep = space]{3-rh/boundary1.txt}\bdryA



\begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
      height=4.5cm,
      xlabel={$\theta$},
      ylabel near ticks,
      ylabel={},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
            grid=both,
            cycle list/Set1-5,
      xmin = 0,
      xmax = 3.15,
      ymin = -0.1,
      ymax =  1.1,
    xtick={0,0.78539, 1.5708, 2.356194, 3.14159},
    xticklabels={0, $\pi/4$, $\pi/2$, $3\pi/4$, $\pi$},
    ytick distance={0.25}
      ]


      \foreach \i in {0,...,35}{
      \pgfmathsetmacro\resultA{0+\i*2}
      \pgfmathsetmacro\resultB{1+\i*2}
      \addplot+[line width=2pt] table[x index=\resultA,y index=\resultB] {\bdryA};
      }
      


    \end{axis}
  \end{tikzpicture}
\end{document}



==> 3-rh/boundary2.tex <==
\documentclass[tikz]{standalone}


\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepackage{ifthen}
\usepgfplotslibrary{colorbrewer} 

\begin{document}

\pgfplotstableread[col sep = space]{3-rh/boundary2.txt}\bdryA



\begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
      height=4.5cm,
      xlabel={$\theta$},
      ylabel near ticks,
      ylabel={},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
            grid=both,
            cycle list/Set1-5,
      xmin = 0,
      xmax = 3.15,
      ymin = -0.1,
      ymax =  1.1,
    xtick={0,0.78539, 1.5708, 2.356194, 3.14159},
    xticklabels={0, $\pi/4$, $\pi/2$, $3\pi/4$, $\pi$},
    ytick distance={0.25}
      ]


      \foreach \i in {0,...,19}{
      \pgfmathsetmacro\resultA{0+\i*2}
      \pgfmathsetmacro\resultB{1+\i*2}
      \addplot+[line width=2pt] table[x index=\resultA,y index=\resultB] {\bdryA};
      }
      


    \end{axis}
  \end{tikzpicture}
\end{document}



==> 3-rh/l1.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.13}

\begin{document}



\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,
      xlabel={$N$},
      ylabel={$L_1$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both,
      xmin=20,
      xmax = 1000,
      ymin = 1e-13,
      ymax = 1e0
      ]
      
\pgfplotstableread[col sep = comma]{
N,p1
50,  1.1236699955761462e-02
75,  4.2553738745174279e-03
100, 2.1342949094355578e-03
125, 1.2436271290036120e-03
150, 8.0711684627351435e-04
175, 5.6748344250471541e-04
200, 4.2403575558762796e-04
225, 3.2799954845417735e-04
250, 2.6163367128636633e-04
275, 2.1368844732972677e-04
300, 1.7858315069209179e-04
325, 1.5083737605008996e-04
350, 1.2932127023105111e-04
375, 1.1240123519465861e-04
400, 9.8412522837477027e-05
425, 8.6894740290603109e-05
450, 7.7183913161998609e-05
475, 6.9244994831546246e-05
500, 6.2348707033433475e-05
525, 5.6464458033735770e-05
550, 5.1313101576719463e-05
575, 4.6960661787049441e-05
600, 4.3065150838818475e-05
625, 3.9627311091006768e-05
650, 3.6566399797607023e-05
675, 3.3922741731727421e-05
700, 3.1512821159091163e-05
725, 2.9355576601398656e-05
750, 2.7413685565460307e-05
775, 2.5650561726103329e-05
800, 2.4053049952659452e-05
}\first

\pgfplotstableread[col sep = comma]{
N,p2
50,  2.2003637439405263e-04
75,  4.2674352336617549e-05
100, 1.5044462023846899e-05
125, 6.7224800403316736e-06
150, 3.5447753661430644e-06
175, 2.1437944666672796e-06
200, 1.3961859750619936e-06
225, 9.6055582822442374e-07
250, 6.8281427100693428e-07
275, 5.0752471163384680e-07
300, 3.8601584302796248e-07
325, 3.0121514240214753e-07
350, 2.3840343777991707e-07
375, 1.9291138653231761e-07
400, 1.5800410104800230e-07
425, 1.3116590577491603e-07
450, 1.0974134068442082e-07
475, 9.3107444875217251e-08
500, 7.9637073836675336e-08
525, 6.8532397642942296e-08
550, 5.9450531133056574e-08
575, 5.1854517831430222e-08
600, 4.5553521912171536e-08
625, 4.0236041639224326e-08
650, 3.5718158618776150e-08
675, 3.1823678449123065e-08
700, 2.8498631098519227e-08
725, 2.5586129395192181e-08
750, 2.3084210253222525e-08
775, 2.0884450541397941e-08
800, 1.8975134240757726e-08
}\second

\pgfplotstableread[col sep = comma]{
N,p3
50 , 6.8935530515055029e-06
75 , 1.0972081217303980e-06
100, 3.4106051019171835e-07
125, 1.3169017597847995e-07
150, 5.7444350255736307e-08
175, 3.0019649618085498e-08
200, 1.7866347282788121e-08
225, 1.1068027557819398e-08
250, 7.2789623016040204e-09
275, 4.9271447393150928e-09
300, 3.5094615580245565e-09
325, 2.4483454280733705e-09
350, 1.8187296689065332e-09
375, 1.3963623283938204e-09
400, 1.0831090246666068e-09
425, 8.5301003353708082e-10
450, 6.6627521593115182e-10
475, 5.3449281760803048e-10
500, 4.3280116475387868e-10
525, 3.6051723360617720e-10
550, 2.9595620662346797e-10
575, 2.4975241383705447e-10
600, 2.0961713550176611e-10
625, 1.7703346664347626e-10
650, 1.5037685005368506e-10
675, 1.3005942990686467e-10
700, 1.1256634033983998e-10
725, 9.8141191638027069e-11
750, 8.5059874893237957e-11
775, 7.4374830212501892e-11
800, 6.5473226574491316e-11
}\third


\pgfplotstableread[col sep = comma]{
N,p4
50,  4.3593303757674417e-07
60,  2.1765189755469900e-07
70,  6.9332320896238360e-08
80,  4.3378608247120799e-08
90,  1.8732830522879445e-08
100, 1.2601801333402425e-08
110, 6.5703713980456158e-09
120, 4.5975681777297400e-09
130, 2.9073876055775915e-09
140, 2.0600322308413781e-09
150, 1.4583114464534556e-09
160, 1.0298067368254729e-09
170, 8.2869366830260509e-10
180, 5.7158148096296488e-10
190, 4.5936260556296706e-10
200, 3.3347102473674383e-10
210, 2.6864277226253605e-10
220, 2.0381333415266667e-10
230, 1.6850435358721586e-10
240, 1.3070773531616133e-10
250, 1.1052313173939298e-10
260, 8.7153548557020113e-11
270, 7.4463280132467172e-11
280, 6.0058653845721428e-11
290, 5.1422920014204812e-11
300, 4.4601637520401058e-11
310, 3.6354108830624465e-11
320, 3.1790926621407892e-11
330, 2.6401640647857101e-11
340, 2.3403932065336699e-11
350, 1.9631208761844980e-11
360, 1.7674513792502034e-11
370, 1.4929496764237545e-11
380, 1.3374609672082517e-11
390, 1.1463438282234097e-11
400, 1.0372508871290771e-11
}\fourth

\pgfplotstableread[col sep = comma]{
N,p5
50, 3.2820164610802226e-08
60, 1.4757455296527604e-08
70, 3.4149564689376120e-09
80, 2.0802480963159199e-09
90, 6.9109544809088392e-10
100,4.6106404027231144e-10
110,1.9690481185038818e-10
120,1.3630054088402375e-10
130,7.7871296936638318e-11
140,5.1513223440456348e-11
150,3.3346919506921468e-11
160,2.2314335964845012e-11
170,1.6985076644637069e-11
180,1.1205826787012601e-11
190,8.3234559320128185e-12
200,5.8742073103572831e-12
210,4.5059149361893438e-12
220,3.4879506423406955e-12
230,2.5809833336410042e-12
240,1.8876793321975593e-12
250,1.7606944578782725e-12
260,1.4033756362165658e-12
270,1.6785934697090656e-12
280,1.1130914889186397e-12
290,9.1666518662227940e-13
300,7.6510969910045137e-13
}\fifth

\xdef\IDX{10}
\pgfplotstablesave[skip rows between index={0}{\IDX}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{\IDX}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{\IDX}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{10}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{10},
                   skip rows between index={20}{40}]{\fifth}{fifth.dat};
\definecolor{custom}{rgb}{0.93, 0.53, 0.18}
      
\addplot[no markers, black] table[
     x=N,
     y={create col/linear regression={y=p1}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x=N,
     y={create col/linear regression={y=p2}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x=N,
     y={create col/linear regression={y=p3}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x=N,
     y={create col/linear regression={y=p4}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x=N,
     y={create col/linear regression={y=p5}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}


\pgfkeys{
   /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }

\addplot[black, only marks,mark size=1.pt, forget plot] table[x=N, y=p1] {\first};
\addlegendentry{P1Q2 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x=N, y=p2] {\second};
\addlegendentry{P2Q2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x=N, y=p3] {\third};
\addlegendentry{P3Q3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x=N, y=p4] {\fourth};
\addlegendentry{P4Q4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x=N, y=p5] {\fifth};
\addlegendentry{P5Q5 (\pgfmathprintnumber[textnumber]{\msE})};
    \end{loglogaxis}
    
  \end{tikzpicture}
\end{document}


==> 3-rh/linf.tex <==


\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}

\begin{document}



\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,
      xlabel={$N$},
      ylabel={$L_\infty$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both,
      xmin=20,
      xmax = 1000,
      ymin = 1e-13,
      ymax = 1e0
      ]
      
\pgfplotstableread[col sep = comma]{
N,p1
50,  6.4145064704033139e-02
75,  3.4044677989997663e-02
100, 2.1487688185113013e-02
125, 1.5198288080667588e-02
150, 1.0379999543147722e-02
175, 7.9706275663743442e-03
200, 6.6294492407773520e-03
225, 5.4692638895835755e-03
250, 4.5416523443657097e-03
275, 3.8596431065148762e-03
300, 3.4219743016977722e-03
325, 2.8378130076487373e-03
350, 2.5800857571599556e-03
375, 2.3489913380252414e-03
400, 2.1101100814140406e-03
425, 1.8933429329862639e-03
450, 1.7035997446221973e-03
475, 1.6034259037827070e-03
500, 1.4452058924507849e-03
525, 1.3512672134093906e-03
550, 1.2591018096564932e-03
575, 1.1732932296734111e-03
600, 1.0655801021377531e-03
625, 1.0124086100370411e-03
650, 9.6397001717107855e-04
675, 9.0639101136580358e-04
700, 8.3628572686367253e-04
725, 8.1565589283261186e-04
750, 7.6599041686298275e-04
775, 7.1004592425616408e-04
800, 6.8425728306409361e-04
}\first

\pgfplotstableread[col sep = comma]{
N,p2
50, 5.5101439190578527e-03
75, 1.7882903256910831e-03
100,6.4758801794329024e-04
125,3.2930518572221734e-04
150,1.7979926737965446e-04
175,1.1443192998283891e-04
200,7.4556163776245965e-05
225,5.2234577513188274e-05
250,3.6789468124298619e-05
275,2.8073450827448276e-05
300,2.0922498321862548e-05
325,1.7785345272691711e-05
350,1.3548122770351556e-05
375,1.1046237583967056e-05
400,9.1747294400090773e-06
425,7.4586920272845525e-06
450,6.4734004990851801e-06
475,5.6485712240927910e-06
500,5.0414239464169341e-06
525,4.2147210563281412e-06
550,3.6524971056550726e-06
575,3.1999741430532858e-06
600,2.9713619547622194e-06
625,2.6101559479352332e-06
650,2.4466925834798481e-06
675,2.1130625357801414e-06
700,1.9289241357522968e-06
725,1.7172292657852140e-06
750,1.5428958710650420e-06
775,1.4114273667598098e-06
800,1.3171635934172699e-06
}\second

\pgfplotstableread[col sep = comma]{
N,p3
50 ,4.4773817393888027e-04
75 ,9.2911377663873473e-05
100,3.2151832081397935e-05
125,1.7791478513079495e-05
150,5.7360436042097618e-06
175,2.9057240493179926e-06
200,2.1115808654936785e-06
225,1.6305526167048612e-06
250,7.8868581659952142e-07
275,5.3402460334361912e-07
300,3.6892924282216910e-07
325,3.6200659839225047e-07
350,2.1519424853178037e-07
375,2.0408739982713531e-07
400,1.4131803999228865e-07
425,1.0797820951258252e-07
450,7.7952745342058094e-08
475,7.5907605867620020e-08
500,4.7147867623942297e-08
525,4.5143597027230697e-08
550,3.5374466106352642e-08
575,3.1587819221412516e-08
600,2.2917829051172234e-08
625,2.5920088339570491e-08
650,1.7537793939315094e-08
675, 1.6302734689999099e-08
700, 1.2531752774380678e-08
725, 1.2124069512231550e-08
750, 1.0028139152407078e-08
775, 1.1231172963865887e-08
800, 8.9750626652840282e-09
}\third


\pgfplotstableread[col sep = comma]{
N,p4
50, 3.6315713893286805e-05
60, 1.7430230632997645e-05
70, 1.2310759090916612e-05
80, 4.7111168118840752e-06
90, 4.1432952767039843e-06
100,1.6516127540611159e-06
110,1.5930866166247171e-06
120,8.1690780467935653e-07
130,5.7362567018603983e-07
140,3.9603127877096966e-07
150,3.0358595037860425e-07
160,2.4531422954110482e-07
170,1.5805114053635272e-07
180,1.3702497747569709e-07
190,9.3246397048218910e-08
200,8.2461297512548271e-08
210,5.9501094579195168e-08
220,5.1324687388998314e-08
230,4.1332313127639964e-08
240,2.9395074374605201e-08
250,2.5365612055239239e-08
260,1.9391794336964807e-08
270,1.7416910413903253e-08
280,1.3041347224351796e-08
290,1.2133884952358898e-08
300,9.7069255758364115e-09
310,8.6008724586861263e-09
320,7.9051111767647342e-09
330,6.2073984841148899e-09
340,5.5914632368647688e-09
350,4.5112509838851622e-09
360,4.6497692918201494e-09
370,3.7312525291710585e-09
380,3.5367336836955587e-09
390,2.8289317555163507e-09
400,2.7118324252839443e-09
}\fourth

\pgfplotstableread[col sep = comma]{
N,p5
50, 6.2415503405688355e-06
60, 2.8607158383681108e-06
70, 5.7236049288977853e-07
80, 6.0769783466474436e-07
90, 1.6153978033006666e-07
100,1.5888759849480572e-07
110,4.8168877775367491e-08
120,4.9381868705289378e-08
130,2.9345109009426551e-08
140,1.7301206606257225e-08
150,1.2476584654308454e-08
160,7.6848109542559939e-09
170,7.3705555096725828e-09
180,4.1694137031811351e-09
190,3.4568825024727801e-09
200,2.7733840779475827e-09
210,1.9794378081083863e-09
220,1.2541113703079532e-09
230,1.1818269834984463e-09
240,7.7915457419308609e-10
250,7.1012318247909434e-10
260,4.2319170390214822e-10
270,4.6412762522152207e-10
280,2.7112870282230972e-10
290,2.8235606908122435e-10
300,3.0840464210202256e-10
}\fifth

\definecolor{custom}{rgb}{0.93, 0.53, 0.18}

\xdef\IDX{10}
\pgfplotstablesave[skip rows between index={0}{\IDX}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{\IDX}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{\IDX}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{10}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{10},
                   skip rows between index={20}{40}]{\fifth}{fifth.dat};
    
\addplot[no markers, black] table[
     x=N,
     y={create col/linear regression={y=p1}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x=N,
     y={create col/linear regression={y=p2}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x=N,
     y={create col/linear regression={y=p3}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x=N,
     y={create col/linear regression={y=p4}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x=N,
     y={create col/linear regression={y=p5}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}
      
\pgfkeys{
   /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }
      
\addplot[black, only marks,mark size=1.pt, forget plot] table[x=N, y=p1] {\first};
\addlegendentry{P1Q2 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x=N, y=p2] {\second};
\addlegendentry{P2Q2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x=N, y=p3] {\third};
\addlegendentry{P3Q3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x=N, y=p4] {\fourth};
\addlegendentry{P4Q4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x=N, y=p5] {\fifth};
\addlegendentry{P5Q5 (\pgfmathprintnumber[textnumber]{\msE})};

    \end{loglogaxis}
  \end{tikzpicture}
\end{document}


==> 6-ringleb/l1.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}

\begin{document}



\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,
      xlabel={$N$},
      ylabel={$L_1$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both,
      xmin=1,
      xmax = 1000,
      ymin = 1e-10,
      ymax = 1e-1
      ]
      
\pgfplotstableread[col sep = comma]{
N,p1
 10,3.2805172682627381e-03
 12,2.2212376525927698e-03
 14,2.4188033851603946e-03
 16,1.0990329228792210e-03
 18,7.5388995375913655e-04
 20,6.1222672039309555e-04
 22,4.7048966779712130e-04
 24,3.7374946868527710e-04
 25,3.1353976893733855e-04
 27,2.7298322416276650e-04
 30,2.2278049985674316e-04
 32,1.9296646831678160e-04
 35,1.6769376833568716e-04
 38,1.4258199731665336e-04
 40,1.2968328287831724e-04
 43,1.1464753743052798e-04
 48,8.8816368028053560e-05
 51,8.0114594922438284e-05
 57,6.6529207916069127e-05
 60,5.9359367718543263e-05
 65,5.0913906805850121e-05
 70,4.4226259040320349e-05
 75,3.8523874502999804e-05
 80,3.4402075180498688e-05
 86,2.9468204959763645e-05
 91,2.6399197481568617e-05
 96,2.3701924384305831e-05
 99,2.2649543848092506e-05
102,2.0944389214146889e-05
107,1.9114083424763768e-05
115,1.6702582502821833e-05
120,1.5436319988848762e-05
125,1.4236844685566117e-05
130,1.3018214822580592e-05
135,1.2072396028662921e-05
140,1.1263823252332707e-05
145,1.0517015066749465e-05
150,9.8351557037362489e-06
155,9.2469560929437744e-06
158,8.8593234188056944e-06
166,8.0207776111162702e-06
171,7.5579995359283659e-06
175,7.2045921619359107e-06
180,6.8179703292910151e-06
185,6.4610954820267868e-06
190,6.1366974569310596e-06
195,5.8365422619745273e-06
201,5.4725596772911660e-06
206,5.2200712850594652e-06
209,5.0707904459131851e-06
214,4.8330688859930733e-06
222,4.4814949923088323e-06
230,4.1869328121337293e-06
235,4.0129452825175548e-06
240,3.8243188511679639e-06
245,3.6750243722965512e-06
250,3.5294160149448308e-06
255,3.3945320405634726e-06
260,3.2646497209569342e-06
265,3.1424533266822646e-06
270,3.0295084835597646e-06
285,2.7069790137617034e-06
290,2.6119165165420114e-06
295,2.5260423582695396e-06
300,2.4464613638745576e-06
305,2.3649136163594683e-06
310,2.2893248179910730e-06
314,2.2286728012614937e-06
319,2.1595726995027198e-06
324,2.0939233212803219e-06
329,2.0220759585809294e-06
345,1.8407049841046794e-06
350,1.7840658749849353e-06
355,1.7333831128884598e-06
360,1.6850558979021580e-06
365,1.6384975251063707e-06
370,1.5952554546552697e-06
375,1.5536833229056532e-06
380,1.5119869849709123e-06
383,1.4857231423718563e-06
388,1.4478923957068594e-06
400,1.3605886736075539e-06
405,1.3266893740669153e-06
410,1.2949434227356789e-06
415,1.2636648853717605e-06
420,1.2337723724519733e-06
425,1.2019841522891542e-06
429,1.1814996843124973e-06
434,1.1536122440865505e-06
439,1.1253688676918983e-06
444,1.0998878396696057e-06
456,1.0421625716611334e-06
460,1.0234220279746814e-06
465,1.0016881074705626e-06
470,9.8003511879462284e-07
475,9.5949840219227543e-07
480,9.3915897763730663e-07
485,9.2001879328847493e-07
490,9.0144366064280498e-07
495,8.8272759347720954e-07
}\first

\pgfplotstableread[col sep = comma]{
N,p2
 10,3.5583918200953726e-04
 12,1.4280609564686279e-04
 14,9.6261246869015619e-05
 16,4.5616307849762241e-05
 18,3.4470319848271411e-05
 20,2.3019636669290884e-05
 22,2.2897764315860129e-05
 24,1.7257544480502654e-05
 25,1.2193661957380674e-05
 27,9.4833541016063951e-06
 30,7.6943773176478999e-06
 32,5.6393677905924453e-06
 35,4.9711594012909206e-06
 38,3.8149976875174936e-06
 40,3.3355553218271572e-06
 43,2.7769348042274632e-06
 48,1.7555650703255187e-06
 51,1.5240324121049992e-06
 57,1.1620730238767239e-06
 60,9.5711367813618741e-07
 65,7.6102240178886121e-07
 70,6.1594407139261861e-07
 75,4.9821271768142755e-07
 80,4.2051785945255893e-07
 86,3.2821319044055822e-07
 91,2.7697761178210454e-07
 96,2.3521130445486351e-07
 99,2.2052754757423865e-07
102,1.9491397871757981e-07
107,1.6769120255539051e-07
115,1.3846687412806650e-07
120,1.2348982421237914e-07
125,1.0780039602754855e-07
130,9.3466680866205303e-08
135,8.3541968551295071e-08
140,7.5786471075131745e-08
145,6.8493047053730518e-08
150,6.1712103434194561e-08
155,5.6094302963036157e-08
158,5.2073521489128886e-08
166,4.4712752789941529e-08
171,4.0807331879283401e-08
175,3.8257833673178138e-08
180,3.5391498252046508e-08
185,3.2595217002169762e-08
190,3.0064114255348339e-08
195,2.7897307138432577e-08
201,2.4746793457784426e-08
206,2.3159197625725839e-08
209,2.2581882593646253e-08
214,2.0915087529924455e-08
222,1.8534201110578103e-08
230,1.6470577493343209e-08
235,1.5449212615904867e-08
240,1.4330261380137812e-08
245,1.3601822113484142e-08
250,1.2779891771481249e-08
255,1.2102868929587088e-08
260,1.1452644337663559e-08
265,1.0786633791219536e-08
270,1.0272072369254647e-08
285,8.6884351001401156e-09
290,8.2181720498563210e-09
295,7.8313572735170754e-09
300,7.4559546946650485e-09
305,7.0898736539229251e-09
310,6.7392997251678871e-09
314,6.4729602538811927e-09
319,6.1525417086734057e-09
324,5.8797006503713090e-09
329,5.5743360156034267e-09
345,4.8649787673038590e-09
350,4.6480401842476440e-09
355,4.4326777197811109e-09
360,4.2644646995263649e-09
365,4.0868996944014364e-09
370,3.9341055957769655e-09
375,3.7744120480348606e-09
380,3.6182402550943161e-09
383,3.5145401007314834e-09
388,3.3909027100770153e-09
400,3.1010425121785068e-09
405,2.9742885880635596e-09
410,2.8773721572826419e-09
415,2.7631297139043466e-09
420,2.6721789036262236e-09
425,2.5691772120734711e-09
429,2.5075347650970977e-09
434,2.4089968744845652e-09
439,2.3320261011436106e-09
444,2.2446701084894554e-09
456,2.0658885061149390e-09
460,1.9920899774918728e-09
465,1.9311223794898464e-09
470,1.8699147559528165e-09
475,1.8154442166854204e-09
480,1.7576899695990604e-09
485,1.7090742191313133e-09
490,1.6584706710189261e-09
495,1.6057296845307952e-09
}\second

\pgfplotstableread[col sep = comma]{
N,p3
 10,5.5851592994334569e-05
 12,1.5073544646451032e-05
 14,1.1231641461284709e-05
 16,4.1768620784299493e-06
 18,3.2366735657250445e-06
 20,1.8627184353563951e-06
 22,1.3842009620229028e-06
 24,1.1333040343504741e-06
 25,8.0119517818959650e-07
 27,5.1351938159014060e-07
 30,3.7578804452627873e-07
 32,2.8854696331875075e-07
 35,2.1094087163706030e-07
 38,1.4318517081222770e-07
 40,1.1632639832550120e-07
 43,8.8573238963638611e-08
 48,5.3691145745952347e-08
 51,4.0595455314727986e-08
 57,2.8293401745511217e-08
 60,2.3217518082659528e-08
65,1.6546902055410362e-08
70,1.1772503172814581e-08
75,9.0961708660222137e-09
80,7.1980977138575995e-09
86,5.2484566847735307e-09
91,4.1504277826441194e-09
96,3.4886859588415833e-09
99,3.1071671673565567e-09
102,2.6599183907258573e-09
107,2.1322788350574476e-09
115,1.7182244834549887e-09
120,1.4599311347686425e-09
125,1.1579167154085747e-09
130,1.0256723007244445e-09
135,9.0184683757809523e-10
140,7.3550700302109495e-10
}\third

\pgfplotstableread[col sep = comma]{
N,p4
 10,5.8172540219671763e-06
 12,1.9333130767431937e-06
 14,1.5019085611412127e-06
 16,4.3694435318850677e-07
 18,3.0310397194612835e-07
 20,1.9816451095332491e-07
 22,1.1240745809135710e-07
 24,8.5400620167334306e-08
 25,6.2375061192291855e-08
 27,3.2363079800546891e-08
 30,2.2272397313866937e-08
 32,1.6797851318085030e-08
 35,1.0803359519963620e-08
 38,7.1246981898417488e-09
 40,5.2255562670906441e-09
 43,3.9448141276239590e-09
 48,2.1686588497705205e-09
 51,1.5330507827011392e-09
 57,1.1035326630116758e-09
}\fourth

\pgfplotstableread[col sep = comma]{
N,p5
 10,9.0870219617537606e-07
 12,3.2805876188560290e-07
 14,2.5983109310093029e-07
 16,4.7986186432514587e-08
 18,3.5656878301039374e-08
 20,2.1420731202190825e-08
 22,1.1667361711474012e-08
 24,6.7185257467256095e-09
 25,5.0523332562062500e-09
 27,3.3172708427717640e-09
 30,1.3952867784602353e-09
 32,1.0118240286749149e-09
}\fifth
\xdef\IDX{4}
\pgfplotstablesave[skip rows between index={0}{5}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fifth}{fifth.dat};
\definecolor{custom}{rgb}{0.93, 0.53, 0.18}
      
      
\addplot[no markers, black] table[
     x=N,
     y={create col/linear regression={y=p1}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x=N,
     y={create col/linear regression={y=p2}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x=N,
     y={create col/linear regression={y=p3}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x=N,
     y={create col/linear regression={y=p4}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x=N,
     y={create col/linear regression={y=p5}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}

\pgfkeys{
  /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }


  
\addplot[black, only marks,mark size=1.pt, forget plot] table[x=N, y=p1] {\first};
\addlegendentry{P1Q2 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x=N, y=p2] {\second};
\addlegendentry{P2Q2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x=N, y=p3] {\third};
\addlegendentry{P3Q3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x=N, y=p4] {\fourth};
\addlegendentry{P4Q4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x=N, y=p5] {\fifth};
\addlegendentry{P5Q5 (\pgfmathprintnumber[textnumber]{\msE})};
    \end{loglogaxis}
  \end{tikzpicture}
\end{document}


==> 6-ringleb/linf.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}

\begin{document}



\begin{tikzpicture}
    \begin{loglogaxis}[
      width=11cm,
      height=6cm,
      xlabel={$N$},
      ylabel={$L_{\infty}$ error},
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both,
      xmin=1,
      xmax = 1000,
      ymin = 1e-10,
      ymax = 1e-1
      ]
      
\pgfplotstableread[col sep = comma]{
N,p1
 10,1.4207859522917254e-02
 12,1.8787371931656915e-02
 14,1.5121395326878284e-02
 16,8.4495250954309542e-03
 18,6.3076218974477127e-03
 20,6.1286916250821166e-03
 22,4.6489576399864063e-03
 24,3.7767323447353007e-03
 25,3.1810319856222513e-03
 27,2.7927571457028177e-03
 30,2.3312665514216846e-03
 32,2.1906009516616809e-03
 35,2.2276890022234763e-03
 38,1.7063011306507336e-03
 40,1.7598092169057722e-03
 43,1.4192120582046108e-03
 48,1.1492811094181432e-03
 51,1.1235033732658328e-03
 57,9.0402850473980667e-04
 60,8.5724573251311220e-04
 65,7.1369734812720687e-04
 70,7.1013137502284884e-04
 75,6.3158971653365370e-04
 80,5.1399216359027111e-04
 86,4.9607168594978379e-04
 91,4.3737491750961421e-04
 96,4.1805057301502746e-04
 99,3.7950860032309741e-04
102,3.7603704098465585e-04
107,3.6583699827941185e-04
115,3.3053975549768300e-04
120,2.9930707331005113e-04
125,2.8237575210676713e-04
130,2.4941051152105320e-04
135,2.5718536409802262e-04
140,2.2539710736579899e-04
145,2.2396165575977456e-04
150,1.9521078996020957e-04
155,2.0319596723927802e-04
158,1.9847888695911919e-04
166,1.8588158874055516e-04
171,1.7551893811107444e-04
175,1.6712604555402244e-04
180,1.6392640139251125e-04
185,1.5696776410323299e-04
190,1.4620820772692777e-04
195,1.4590130973202164e-04
201,1.3788683478810349e-04
206,1.3116071294150267e-04
209,1.2813485078888576e-04
214,1.2143803458763980e-04
222,1.1768724789684715e-04
230,1.1443036739822166e-04
235,1.0737003506489096e-04
240,1.0662992208132493e-04
245,1.0229603444422697e-04
250,9.8343414077217695e-05
255,9.3374458093098411e-05
260,9.0287228146967990e-05
265,8.6225738877954150e-05
270,8.5824943577783586e-05
285,7.8758936854717021e-05
290,7.9045888635831396e-05
295,7.5099960987423664e-05
300,7.4743602496929462e-05
305,7.3095677703083339e-05
310,6.9211439997718394e-05
314,7.0116861475955083e-05
319,6.8864122841461040e-05
324,6.8068070440352457e-05
329,6.3638466351711998e-05
345,6.1307269115018492e-05
350,5.9053355626947912e-05
355,5.6753079152982444e-05
360,5.7065025415248272e-05
365,5.6039218622627729e-05
370,5.4967152404716835e-05
375,5.4169145878968372e-05
380,5.0935873939450538e-05
383,5.1847066564691957e-05
388,5.0944854875112355e-05
400,4.8933252958072160e-05
405,4.7506406191222261e-05
410,4.7543766338309368e-05
415,4.6687201061490491e-05
420,4.4676889040862200e-05
425,4.4255816754601440e-05
429,4.4424413484511760e-05
434,4.2946272639232674e-05
439,4.2823481031684096e-05
444,4.1388897923488877e-05
456,3.9513236738342172e-05
460,3.9509923057234886e-05
465,3.8913326421363692e-05
470,3.8334615652946269e-05
475,3.8002688625971004e-05
480,3.6662830810274549e-05
485,3.6462816796256625e-05
490,3.6389862346886126e-05
495,3.4910604257976097e-05
}\first

\pgfplotstableread[col sep = comma]{
N,p2
 10,3.0579542218168720e-03
 12,1.5631310426794665e-03
 14,1.2968604842921172e-03
 16,8.5764721203041017e-04
 18,7.9196561846461844e-04
 20,5.3982984384459698e-04
 22,4.6838352109657144e-04
 24,4.0962510672959418e-04
 25,3.3107736897575180e-04
 27,2.0769726990532700e-04
 30,1.9508162774517501e-04
 32,1.3638450223563137e-04
 35,1.3147057260043393e-04
 38,1.2615568370322183e-04
 40,1.0368888558998091e-04
 43,9.3943046878486314e-05
 48,6.8231628346127060e-05
 51,4.0040802477991910e-05
 57,4.0377735106345014e-05
 60,2.5576349776179619e-05
 65,2.4566259425040649e-05
 70,1.7588361211462455e-05
 75,1.6063472844329851e-05
 80,1.5183355240422358e-05
 86,1.2746438375677016e-05
 91,1.1069071673586173e-05
 96,9.6532988028696920e-06
 99,7.8255685929118357e-06
102,1.0379675471350325e-05
107,9.1323618588434741e-06
115,5.5492646163779469e-06
120,5.3745732352394882e-06
125,4.8003645697347608e-06
130,4.2818229505359184e-06
135,3.9369728689342409e-06
140,3.6587206202476352e-06
145,3.3837320487783984e-06
150,3.1148139933989683e-06
155,2.9037651645413831e-06
158,2.1943647211530859e-06
166,2.9006789590280135e-06
171,2.7121006501706901e-06
175,2.2678873424775148e-06
180,2.1394420598452868e-06
185,2.0040963847334226e-06
190,1.8938762242903806e-06
195,1.7948441557447126e-06
201,1.0681036682891332e-06
206,1.2421539847817797e-06
209,1.3428258286429795e-06
214,1.2722345780202815e-06
222,9.2259480966028207e-07
230,8.4612039585874044e-07
235,7.8360990662940111e-07
240,6.8388057439250360e-07
245,6.2712663795316814e-07
250,6.5282116534781665e-07
255,6.1687801422571908e-07
260,5.8272138991899425e-07
265,5.5496507322949640e-07
270,5.6125285397001790e-07
285,4.8758089077338695e-07
290,4.7307039519051131e-07
295,4.4249874231461206e-07
300,4.3184417020114552e-07
305,4.2175334868943537e-07
310,4.1200754363757142e-07
314,3.5849209767402357e-07
319,3.4923042591117337e-07
324,3.5115102592353509e-07
329,3.3478905858697061e-07
345,3.2627176482780129e-07
350,3.2034510244471903e-07
355,3.0175680043598163e-07
360,2.9729232575714803e-07
365,2.9237600251974527e-07
370,2.8792334338945125e-07
375,2.7445674544157583e-07
380,2.6912692019376294e-07
383,2.3511997904179793e-07
388,2.2216161432719872e-07
400,2.4660528863407194e-07
405,2.3706279994595292e-07
410,2.3417018424343183e-07
415,2.2603412941357703e-07
420,2.2342159822219543e-07
425,2.1804561922689203e-07
429,2.0066546135844021e-07
434,1.9152461638860530e-07
439,1.9012056495792962e-07
444,1.8243700339315438e-07
456,1.4123046443437204e-07
460,1.3170571422360666e-07
465,1.2839825380694947e-07
470,1.2617477973542179e-07
475,1.2546445482541912e-07
480,1.2622741418777395e-07
485,1.1848055792018641e-07
490,1.1795560916905146e-07
495,1.1711296210581423e-07
}\second

\pgfplotstableread[col sep = comma]{
N,p3
 10,5.0090824181758808e-04
 12,2.7837548014475466e-04
 14,2.5338808274777413e-04
 16,7.5196052143011727e-05
 18,9.6786684444682969e-05
 20,3.7422141563103750e-05
 22,5.1238350655791187e-05
 24,4.9965652888839251e-05
 25,2.0018283530043313e-05
 27,1.6078862531521132e-05
 30,1.0584199976904074e-05
 32,1.2314937095081468e-05
 35,7.9217511516072037e-06
 38,6.3244261377937150e-06
 40,4.4091540459811895e-06
 43,5.0526765265068718e-06
 48,3.4763852447827759e-06
 51,2.4294587933626488e-06
 57,1.4643596034646933e-06
 60,1.1799269983292504e-06
  65,7.3365338015829451e-07
 70,7.3408996703605567e-07
 75,5.4534071403100626e-07
 80,4.3966986496002392e-07
 86,3.1587763871243624e-07
 91,2.7114086342816535e-07
 96,2.3874233101572884e-07
 99,1.9909082482616469e-07
 102,2.3166615314984540e-07
 107,1.7353296333233459e-07
 115,1.1760096518820262e-07
 120,1.0666225203070923e-07
 125,8.2781106192086895e-08
 130,6.3459557941847322e-08
 135,6.2388720745154558e-08
 140,4.4623735595550329e-08
}\third

\pgfplotstableread[col sep = comma]{
N,p4
 10,1.2504599593510246e-04
 12,5.8682098434403862e-05
 14,3.4829995676388670e-05
 16,1.0862659241106520e-05
 18,1.2829320920504372e-05
 20,7.4674289305409758e-06
 22,4.9547062095367522e-06
 24,3.7328882876996872e-06
 25,2.4853114852785296e-06
 27,1.9924142147242918e-06
 30,1.2119395458309867e-06
 32,1.1305495081215255e-06
 35,7.3924460164409567e-07
 38,4.7911018641322300e-07
 40,3.3852277059320812e-07
 43,2.2428218193759619e-07
 48,1.4514228963147247e-07
 51,1.4085893118576109e-07
 57,8.1295700726791154e-08
}\fourth

\pgfplotstableread[col sep = comma]{
N,p5
 10,1.9612677539804224e-05
 12,1.0173777688082808e-05
 14,6.0590026298434907e-06
 16,1.9566881640509237e-06
 18,1.5425124916257360e-06
 20,9.4439728248740806e-07
 22,5.8758449217322095e-07
 24,4.5712815321952149e-07
 25,3.7733488111868496e-07
 27,1.8056509698549661e-07
 30,1.0036762299048263e-07
 32,9.4415027018790454e-08
}\fifth
\xdef\IDX{4}
\pgfplotstablesave[skip rows between index={0}{5}]{\first}{first.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\second}{second.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\third}{third.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fourth}{fourth.dat};
\pgfplotstablesave[skip rows between index={0}{5}]{\fifth}{fifth.dat};
\definecolor{custom}{rgb}{0.93, 0.53, 0.18}
      
      
\addplot[no markers, black] table[
     x=N,
     y={create col/linear regression={y=p1}},
     no marks]
  {first.dat};
\xdef\slopeA{\pgfplotstableregressiona}
\pgfmathsetmacro{\msA}{-\slopeA}
  
\addplot[no markers, red] table[
     x=N,
     y={create col/linear regression={y=p2}}, 
     no marks]
  {second.dat};
\xdef\slopeB{\pgfplotstableregressiona}
\pgfmathsetmacro{\msB}{-\slopeB}

\addplot[no markers, custom] table[
     x=N,
     y={create col/linear regression={y=p3}}]
  {third.dat};
\xdef\slopeC{\pgfplotstableregressiona}
\pgfmathsetmacro{\msC}{-\slopeC}

\addplot[no markers, blue] table[
     x=N,
     y={create col/linear regression={y=p4}}]
  {fourth.dat};
\xdef\slopeD{\pgfplotstableregressiona}
\pgfmathsetmacro{\msD}{-\slopeD}

\addplot[no markers, green] table[
     x=N,
     y={create col/linear regression={y=p5}}]
  {fifth.dat};
\xdef\slopeE{\pgfplotstableregressiona}
\pgfmathsetmacro{\msE}{-\slopeE}

\pgfkeys{
  /pgf/number format/textnumber/.style={
     fixed zerofill,
     precision=2,
     },
  }


  
\addplot[black, only marks,mark size=1.pt, forget plot] table[x=N, y=p1] {\first};
\addlegendentry{P1Q2 (\pgfmathprintnumber[textnumber]{\msA})};
\addplot[red, only marks,mark size=1.pt, forget plot] table[x=N, y=p2] {\second};
\addlegendentry{P2Q2 (\pgfmathprintnumber[textnumber]{\msB})};
\addplot[custom, only marks,mark size=1.pt, forget plot] table[x=N, y=p3] {\third};
\addlegendentry{P3Q3 (\pgfmathprintnumber[textnumber]{\msC})};
\addplot[blue, only marks,mark size=1.pt, forget plot] table[x=N, y=p4] {\fourth};
\addlegendentry{P4Q4 (\pgfmathprintnumber[textnumber]{\msD})};
\addplot[green, only marks,mark size=1.pt, forget plot] table[x=N, y=p5] {\fifth};
\addlegendentry{P5Q5 (\pgfmathprintnumber[textnumber]{\msE})};
    \end{loglogaxis}
  \end{tikzpicture}
\end{document}


==> 6-ringleb/overlaps1_ringleb.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,positioning,intersections,quotes, calc}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4,-4) rectangle (4cm,4cm)}}
}

\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};




\def\firstcircle{(7.7,-4.75) circle (11)}
\def\secondcircle{(1.,-15) circle (18)}


\begin{scope}
\clip[] (-1.1,1.85) -- (-0.15,2.95) --(0.1,2.97) --(1.25,3) -- (1.25,4.1) -- (-3,4.1) -- (-3,0) -- (-2.3,0) -- (-1.1,1.85);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,2) rectangle node[text=black, opacity=1]{}  (0,3);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,2) rectangle node[text=black, opacity=1]{}  (-2,3);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,1) rectangle node[text=black, opacity=1]{}  (-2,2);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,3) rectangle node[text=black, opacity=1]{}  (-2,4);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (0,3) rectangle node[text=black, opacity=1]{}  (-1,4);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (1,3) rectangle node[text=black, opacity=1]{}  (0,4);
\node at (-0.5,2.5) {$K_{i,j}$};
\end{scope}


\begin{scope}
\clip (-2.3,-0.1) rectangle (2.1,3.2);
\clip[] \firstcircle;
\clip[] \secondcircle;
\draw [thick] \firstcircle;
\draw [thick] \secondcircle;
\draw (-5,-5) grid (5,5);

\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-2,1) rectangle  (1,4);

\node at (-0.5,2.5) {$K_{i,j}$};

\end{scope}


  \end{tikzpicture}
\end{document}


==> 6-ringleb/overlaps2_ringleb.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,positioning,intersections,quotes, calc}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4,-4) rectangle (4cm,4cm)}}
}

\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};




\def\firstcircle{(7.7,-4.75) circle (11)}
\def\secondcircle{(1.,-15) circle (18)}

\begin{scope}
\clip[] (-1.1,1.85) -- (-0.15,2.95) --(0.1,2.97) --(1.25,3) -- (1.25,4.1) -- (-3,4.1) -- (-3,0) -- (-2.3,0) -- (-1.1,1.85);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,1) rectangle node[text=black, opacity=1]{$K$\scalebox{0.65}{${}_{i-1,j-1}$} }  (-1,2);
\end{scope}


\begin{scope}
\clip (-2.3,-0.1) rectangle (2.1,3.2);
\clip[] \firstcircle;
\clip[] \secondcircle;
\draw [thick] \firstcircle;
\draw [thick] \secondcircle;
\draw (-5,-5) grid (5,5);

\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-2,1) rectangle  (0,2);

\node at (-1.5,1.5) {$K$\scalebox{0.65}{${}_{i-1,j-1}$}};

\end{scope}


  \end{tikzpicture}
\end{document}


==> 9-ap/boundary1.tex <==
\documentclass[tikz]{standalone}


\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepackage{ifthen}
\usepgfplotslibrary{colorbrewer} 




\begin{document}

\pgfplotstableread[col sep = comma]{9-ap/boundary1.txt}\bdryA



\begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
      height=4.5cm,
      xlabel={$\theta$},
      ylabel near ticks,
      ylabel={$(P - 1/\gamma)/10^{-4}$},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
            grid=both,
            cycle list/Set1-5,
      xmin = -3.3,
      xmax = 3.3,
      ymin = -0.09,
      ymax =  0.09,
    xtick={-3.14159,-1.5708,0, 1.5708,  3.14159},
    xticklabels={$-\pi$,$-\pi/2$,0,  $\pi/2$, $\pi$},
    xlabel shift = -6pt,
    ytick distance={0.04}
      ]

  \pgfplotstablegetcolsof{\bdryA}
  \pgfmathparse{\pgfplotsretval/2-1}
      \foreach \i in {0,...,41}{
      \pgfmathsetmacro\resultA{0+\i*2}
      \pgfmathsetmacro\resultB{1+\i*2}
      \addplot+[line width=2pt] table[x index=\resultA,y index=\resultB] {\bdryA};
      }
      


    \end{axis}
  \end{tikzpicture}
\end{document}


